A Very Sensitive 21cm Survey for Galactic High-Velocity HI

Very sensitive HI 21cm observations have been made in 860 directions at dec >= -43deg in search of weak, Galactic, high-velocity HI emission lines at moderate and high Galactic latitudes. One-third of the observations were made toward extragalactic objects. The median 4-sigma detection level is NHI = 8x10^{17} cm^-2 over the 21' telescope beam. High-velocity HI emission is detected in 37% of the directions; about half of the lines could not have been seen in previous surveys. The median FWHM of detected lines is 30.3 km/s. High- velocity HI lines are seen down to the sensitivity limit of the survey implying that there are likely lines at still lower values of NHI. The weakest lines have a kinematics and distribution on the sky similar to that of the strong lines, and thus do not appear to be a new population. Most of the emission originates from objects which are extended over several degrees; few appear to be compact sources. At least 75%, and possibly as many as 90%, of the lines are associated with one of the major high-velocity complexes. The Magellanic Stream extends at least 10 deg to higher Galactic latitude than previously thought and is more extended in longitude as well. Although there are many lines with low column density, their numbers do not increase as rapidly as NHI^-1, so most of the HI mass in the high-velocity cloud phenomenon likely resides in the more prominent clouds. The bright HI features may be mere clumps within larger structures, and not independent objects.

==> (inline-0) <==
\begin{deluxetable}{lrrrrl} 
\tabletypesize{\footnotesize}
%%\rotate
\tablecolumns{5} 
\tablenum{1}
\tablewidth{0pc} 
\tablecaption{Observed Central Positions}
\tablehead{ 
%     \colhead{\#} & 
     \colhead{Object Name} &
     \colhead{$\alpha$(B1950)} &
     \colhead{$\delta$(B1950)} &
     \colhead{$l$ } &
     \colhead{$b$ } &\\

}
\tablecomments{Units of right ascension are hours, minutes, and
seconds, and units of declination are degrees, arcminutes, and
arcseconds.  Units of Galactic longitude and latitude are degrees.}

\startdata 

UM 18          &00 02 46&05 07 29 &102.310&$-$55.612 & \\
PKS 0003+15    &00 03 25&15 53 08 &107.318&$-$45.325 & \\
PKS 0005$-$239   &00 05 27&$-$23 55 59& 50.039&$-$79.599 & \\
III ZW 2       &00 07 55&10 42 02 &106.970&$-$50.620 & \\
4C 40.01       &00 10 54&40 34 57 &115.241&$-$21.444 & \\
Q 0022+0015    &00 22 10&00 15 44 &108.786&$-$61.597 & \\
NAB 0024+22    &00 24 38&22 25 24 &115.663&$-$39.830 & \\
5C 03.44       &00 34 54&39 21 42 &120.037&$-$23.157 & \\
PKS 0035$-$39    &00 36 02&$-$39 16 11&314.979&$-$77.828 & \\
E 0039$-$0158    &00 39 47&$-$01 58 17&117.646&$-$64.476 & \\
PG 0043+039    &00 43 11&03 54 42 &120.207&$-$58.656 & \\
PKS 0044+030   &00 44 31&03 03 34 &120.796&$-$59.521 & \\
Q 0050$-$253     &00 50 18&$-$25 23 07&131.311&$-$87.964 & \\
B2 0051+29     &00 51 02&29 08 54 &123.532&$-$33.450 & \\
PHL 909        &00 54 32&14 30 00 &125.004&$-$48.078 & \\
UM 301         &01 00 38&02 05 07 &128.892&$-$60.382 & \\
B2 0106+38     &01 06 37&38 00 48 &126.813&$-$24.456 & \\
0107$-$3310      &01 07 58&$-$33 06 05&268.477&$-$82.982 & \\
B2 0110+29     &01 10 38&29 42 24 &128.582&$-$32.659 & \\
E 0111+388     &01 11 01&38 51 27 &127.673&$-$23.543 & \\
PG 0117+213    &01 17 35&21 18 05 &131.806&$-$40.811 & \\
II ZW 1        &01 19 26&$-$01 17 57&139.889&$-$62.900 & \\
PKS 0119$-$04    &01 19 56&$-$04 37 07&142.297&$-$66.056 & \\
MARK 992       &01 22 00&31 51 45 &131.106&$-$30.219 & \\
PKS 0122$-$00    &01 22 55&$-$00 21 30&141.157&$-$61.760 & \\
UM 328         &01 26 24&$-$01 35 16&143.721&$-$62.677 & \\
PKS 0130+24    &01 30 39&24 12 20 &134.980&$-$37.426 & \\
UM 341         &01 31 44&00 00 18 &145.290&$-$60.737 & \\
3C 48          &01 34 50&32 54 21 &133.962&$-$28.719 & \\
NAB 0137$-$01    &01 37 44&$-$01 05 12&148.981&$-$61.211 & \\
B2 0141+33     &01 41 18&33 56 55 &135.206&$-$27.412 & \\
TEX 0145+386   &01 45 26&38 39 11 &134.904&$-$22.642 & \\
KUV 0150$-$074   &01 50 41&$-$07 43 41&162.452&$-$65.499 & \\
PHL 1226       &01 51 52&04 33 39 &150.795&$-$54.620 & \\
UM 381         &01 54 37&$-$02 02 03&157.563&$-$60.167 & \\
MARK 1014      &01 57 16&00 09 12 &156.567&$-$57.939 & \\
3C 57          &01 59 30&$-$11 46 59&173.076&$-$67.262 & \\
KUV 0201$-$08    &02 00 58&$-$08 58 13&169.068&$-$64.936 & \\
NAB 0205+02    &02 05 14&02 28 43 &157.599&$-$54.930 & \\
0214$-$033       &02 14 57&$-$03 21 50&167.250&$-$58.395 & \\
PKS 0215+015   &02 15 14&01 31 02 &162.139&$-$54.413 & \\
B3 0219+443    &02 19 06&44 19 21 &139.514&$-$15.377 & \\
PKS 0219$-$164   &02 19 38&$-$16 28 54&190.193&$-$66.374 & \\
PKS 0232$-$04    &02 32 36&$-$04 15 09&174.461&$-$56.156 & \\
4C 41.04       &02 32 46&41 10 15 &143.179&$-$17.339 & \\
EX 0240+007    &02 40 04&00 43 45 &171.065&$-$51.230 & \\
US 3150        &02 44 19&$-$01 12 02&174.427&$-$51.930 & \\
MS 02448+192   &02 44 52&19 28 25 &157.052&$-$35.374 & \\
S4 0248+43     &02 48 18&43 02 55 &145.041&$-$14.401 & \\
US 3472        &02 57 03&00 25 44 &176.180&$-$48.533 & \\
MS 0302$-$2223   &03 02 36&$-$22 23 28&211.082&$-$59.387 & \\
0316$-$346       &03 16 08&$-$34 37 28&235.207&$-$57.846 & \\
NGC 1275       &03 16 30&41 19 53 &150.575&$-$13.261 & \\
DW 0326+27     &03 26 56&27 46 03 &160.702&$-$23.074 & \\
0330$-$368       &03 30 14&$-$36 45 00&238.750&$-$54.867 & \\
NRAO 140       &03 33 22&32 08 38 &158.999&$-$18.765 & \\
MS 03342$-$361   &03 34 15&$-$36 17 24&237.887&$-$54.085 & \\
3C 95          &03 49 10&$-$14 38 07&205.485&$-$46.325 & \\
3C 94          &03 50 04&$-$07 19 54&196.557&$-$42.724 & \\
MS 03574+104   &03 57 27&10 46 48 &179.648&$-$30.496 & \\
PKS 0405$-$12    &04 05 28&$-$12 19 30&204.962&$-$41.756 & \\
3C 110         &04 14 49&$-$06 01 02&199.126&$-$36.757 & \\
PKS 0420$-$01    &04 20 43&$-$01 27 28&195.289&$-$33.140 & \\
3C 120         &04 30 32&05 15 00 &190.373&$-$27.397 & \\
S5 0437+78     &04 38 00&78 33 24 &133.285& 20.840 & \\
PKS 0439$-$433   &04 39 42&$-$43 19 01&247.971 & $-$41.387& \\
IR 0450$-$2958   &04 50 33&$-$29 58 29&231.129 &$-$37.586 & \\
PKS 0454$-$22    &04 54 02&$-$22 03 54&221.982 & $-$34.647 & \\
PKS 0454+039   &04 54 09&03 56 18 &195.163& $-$23.198 & \\
MS 04579$-$05    &04 57 58&$-$05 55 56&205.145&$-$27.313 & \\
1E 0514$-$0030   &05 14 00&00 30 31 &201.080&$-$20.699 & \\
PKS 0514$-$16    &05 14 01&$-$16 06 23&217.438&$-$28.108 & \\
MS 05217+79    &05 21 44&79 18 40 &133.783& 23.018 & \\
Q 0530$-$379     &05 30 49&$-$37 55 22&242.710&$-$31.143 & \\
MS 05374$-$28    &05 37 26&$-$28 43 34&232.938&$-$27.412 & \\
3C 147         &05 38 43&49 49 46 &161.686& 10.298 & \\
4C 16.14       &05 48 25&16 35 58 &191.260& $-$5.211 & \\
A 34.09        &06 08 01&$-$35 14 53&242.003&$-$23.238 & \\
3C 154         &06 10 44&26 05 31 &185.594&  4.007 & \\
HS 0624+6907   &06 24 35&06 07 35 &204.747& $-$2.565 & \\
B2 0709+37     &07 09 48&37 01 18 &180.771& 19.958 & \\
3C 175         &07 10 15&11 51 24 &204.783& 10.080 & \\
MARK 380       &07 13 29&74 33 27 &140.441& 27.956 & \\
3C 184$^a$         &07 29 23&81 52 42 &132.109& 28.527 & \\
3C 185         &07 36 02&$-$01 57 28&220.226&  9.504 & \\
PKS 0736+01    &07 36 42&01 44 03 &216.989& 11.380 & \\
OI 363         &07 38 00&31 19 03 &188.637& 23.587 & \\
3C 186         &07 40 57&38 00 34 &181.786& 26.141 & \\
B2 0742+31     &07 42 31&31 50 17 &188.429& 24.662 & \\
PKS 0743+006   &07 43 21&00 36 58 &218.790& 12.328 & \\
B2 0749+37     &07 49 09&37 58 37 &182.289& 27.694 & \\
KUV 07549+42   &07 54 53&42 27 44 &177.581& 29.760 & \\
MARK 1413$^a$      &07 58 04&73 19 05 &141.670& 31.096 & \\
0804+761       &08 04 32&76 11 32 &138.280& 31.030 & \\
MS 08080+484   &08 08 01&48 40 28 &170.775& 32.938 & \\
3C 196         &08 09 59&48 22 11 &171.173& 33.236 & \\
4CP 62.12      &08 21 23&62 07 17 &154.556& 34.724 & \\
MS 08220+030   &08 22 06&03 09 50 &221.223& 22.065 & \\
B3 0284+397    &08 24 48&39 45 39 &181.875& 34.848 & \\
B2 0827+24     &08 27 54&24 21 08 &200.021& 31.876 & \\
0830+112       &08 30 36&11 15 31 &214.309& 27.601 & \\
PG 0832+251    &08 32 37&25 10 08 &199.490& 33.147 & \\
US 1329        &08 33 34&44 36 31 &176.141& 36.988 & \\
4C 19.31       &08 36 15&19 32 28 &206.130& 32.095 & \\
PKS 0837$-$12    &08 37 28&$-$12 03 52&237.172& 17.430 & \\
CSO 199        &08 38 07&35 55 21 &187.063& 36.836 & \\
DW 0839+18     &08 39 14&18 46 28 &207.275& 32.480 & \\
TON 951        &08 44 34&34 56 10 &188.563& 37.965 & \\
LB 8741        &08 47 38&19 05 03 &207.777& 34.448 & \\
US 1867        &08 50 14&44 00 29 &177.082& 39.938 & \\
3C 208         &08 50 23&14 04 16 &213.661& 33.158 & \\
OJ 287         &08 51 57&20 18 01 &206.811& 35.821 & \\
US 2068        &08 56 00&46 48 59 &173.386& 40.940 & \\
PKS 0859$-$14    &08 59 55&$-$14 03 37&242.252& 20.721 & \\
MS 09063+11    &09 06 20&11 11 41 &218.798& 35.489 & \\
SBS 0909+53    &09 09 30&53 12 00 &164.576& 42.414 & \\
4C 05.38       &09 11 24&05 20 16 &225.814& 33.875 & \\
NGC 2841 UB3   &09 18 35&51 11 19 &166.944& 44.149 & \\
PG 0923+201    &09 23 06&20 07 09 &210.175& 42.650 & \\
PKS 0925$-$203   &09 25 34&$-$20 21 43&251.637& 21.423 & \\
RO2.37         &09 31 20&$-$16 55 41&249.869& 24.742 & \\
US 737         &09 31 51&43 44 39 &177.058& 47.438 & \\
PG 0935+416    &09 35 49&41 41 55 &180.001& 48.342 & \\
PG 0946+301    &09 46 46&30 09 19 &197.831& 50.237 & \\
PG 0953+415    &09 53 48&41 30 00 &179.777& 51.709 & \\
3C 232         &09 55 25&32 38 25 &194.171& 52.322 & \\
MARK 132       &09 58 08&55 09 07 &158.904& 48.624 & \\
0959+68W1      &09 59 09&68 27 49 &142.464& 41.952 & \\
TON 28         &10 01 12&29 13 00 &200.006& 53.218 & \\
PKS 1004$-$217   &10 04 25&$-$21 44 42&259.800& 26.776 & \\
MS 10067+814$^a$   &10 06 37&81 45 23 &129.425& 33.511 & \\
4C 41.21       &10 07 26&41 47 24 &178.641& 54.178 & \\
PKS 1009$-$321   &10 09 42&$-$32 08 45&267.901& 19.417 & \\
PKS 1011$-$282   &10 11 12&$-$28 16 30&265.661& 22.691 & \\
Q 1013+0124    &10 13 22&01 24 12 &241.172& 44.583 & \\
Ton 34         &10 17 06&27 59 01 &202.957& 56.507 & \\
B3 1019+397    &10 19 40&39 47 03 &181.380& 56.821 & \\
PKS 1020$-$103   &10 20 04&$-$10 22 33&254.161& 37.764 & \\
PKS 1034$-$29    &10 34 56&$-$29 18 24&270.951& 24.847 & \\
4C 06.41       &10 38 41&06 25 59 &241.113& 52.652 & \\
S5 1039+81$^a$     &10 39 28&81 10 25 &128.739& 34.736 & \\
IRAS 1047$-$28   &10 47 55&$-$28 07 44&272.971& 27.338 & \\
PKS 1049$-$09    &10 48 59&$-$09 02 10&260.186& 43.395 & \\
PG 1049$-$005    &10 49 18&$-$00 35 20&252.275& 49.878 & \\
4C 61.20       &10 49 22&61 41 21 &144.759& 50.366 & \\
IRAS 1051$-$27   &10 51 09&$-$27 22 53&273.248& 28.343 & \\
3C 249.1       &11 00 27&77 15 10 &130.393& 38.549 & \\
PKS 1101$-$325   &11 01 08&$-$32 35 03&278.115& 24.765 & \\
MRK 421        &11 01 40&38 28 49 &179.829& 65.029 & \\
MC 1104+167    &11 04 37&16 44 19 &231.392& 63.644 & \\
PG 1116+167    &11 16 30&21 35 44 &223.359& 68.210 & \\
PKS 1117$-$248   &11 17 41&$-$24 51 41&278.091& 33.295 & \\
1119+120       &11 19 11&12 00 47 &244.753& 63.938 & \\
US 2450        &11 24 57&27 11 26 &208.775& 71.350 & \\
PKS 1127$-$14    &11 27 35&$-$14 32 53&275.279& 43.638 & \\
1130+106Y      &11 30 55&11 09 00 &250.753& 65.502 & \\
PKS 1136$-$13    &11 36 38&$-$13 34 05&277.524& 45.432 & \\
3C 263.0       &11 37 09&66 04 29 &134.159& 49.743 & \\
PG 1148+549    &11 48 42&54 54 16 &140.614& 60.391 & \\
B2 1148+38     &11 48 53&38 42 36 &167.154& 73.114 & \\
4C 63.15       &11 56 04&63 11 10 &132.921& 53.185 & \\
4C 29.45       &11 56 58&29 31 29 &199.410& 78.374 & \\
J 08.06        &11 57 07&$-$19 42 41&286.681& 41.243 & \\
1202+281       &12 02 11&28 10 56 &205.958& 79.620 & \\
PG 1206+459    &12 06 26&45 57 19 &144.628& 69.620 & \\
PKS 1207$-$399   &12 06 59&$-$39 59 27&294.343& 21.904 & \\
B2 1208+32A    &12 08 05&32 13 50 &181.959& 79.904 & \\
PG 1211+143    &12 11 45&14 19 54 &267.550& 74.315 & \\
PKS 1216$-$010   &12 16 01&$-$01 03 14&286.091& 60.461 & \\
PG 1216+069    &12 16 47&06 55 21 &281.063& 68.143 & \\
MARK 205$^a$       &12 19 33&75 35 15 &125.447& 41.673 & \\
3C 273         &12 26 33&02 19 46 &289.948& 64.361 & \\
HS 1227+453    &12 27 03&45 30 16 &135.114& 71.377 & \\
T 1542         &12 29 33&20 26 06 &269.436& 81.740 & \\
Q 1230+0947    &12 30 54&09 47 54 &288.511& 71.888 & \\
SBS 1234+607   &12 34 06&60 47 00 &126.296& 56.521 & \\
PKS 1240$-$294   &12 40 30&$-$29 26 56&300.790& 33.115 & \\
PG 1241+176    &12 41 41&17 37 29 &292.826& 80.080 & \\
PG 1248+401    &12 48 27&40 08 00 &123.483& 77.266 & \\
PKS 1252+11    &12 52 08&11 57 24 &305.870& 74.539 & \\
PG 1254+047    &12 54 27&04 43 50 &306.525& 67.293 & \\
B 201          &12 57 27&34 39 33 &109.541& 82.519 & \\
PG 1259+593    &12 59 08&59 18 15 &120.556& 58.048 & \\
PKS 1302$-$102   &13 02 56&$-$10 17 16&308.591& 52.161 & \\
PG 1307+085    &13 07 16&08 35 48 &316.786& 70.707 & \\
B2 1308+32     &13 08 08&32 36 43 & 85.705& 83.345 & \\
TON 153        &13 17 34&27 43 55 & 37.651& 83.662 & \\
TON 156        &13 18 55&29 03 02 & 48.815& 83.209 & \\
PKS 1327$-$21    &13 27 23&$-$21 26 31&314.737& 40.284 & \\
PG 1333+176    &13 33 37&17 40 33 &351.925& 75.850 & \\
PG 1338+416    &13 38 52&41 38 19 & 90.584& 72.484 & \\
1351+640       &13 51 47&64 00 28 &111.890& 52.020 & \\
PG 1352+011    &13 52 26&01 06 53 &335.712& 59.635 & \\
MRK 463        &13 53 40&18 37 00 &  5.824& 72.747 & \\
PKS 1354+19    &13 54 42&19 33 46 &  8.993& 73.042 & \\
PG 1358+04     &13 58 00&04 19 29 &341.537& 61.662 & \\
1E 1401+0952   &14 01 43&09 52 01 &350.809& 65.489 & \\
CSO 409        &14 02 38&43 41 30 & 85.500& 67.973 & \\
PG 1402+261    &14 02 59&26 10 00 & 32.961& 73.459 & \\
PG 1407+265    &14 07 08&26 32 31 & 34.669& 72.589 & \\
1411+422       &14 11 51&44 14 24 & 83.831& 66.350 & \\
PG 1415+451    &14 13 04&45 10 01 & 85.264& 65.597 & \\
M16.11         &14 14 04&$-$25 10 18&326.206& 33.576 & \\
PKS 1421$-$38    &14 21 12&$-$38 13 11&322.227& 20.923 & \\
MRK 813        &14 25 06&20 03 18 & 19.701& 66.861 & \\
B2 1425+26     &14 25 22&26 45 40 & 36.868& 68.574 & \\
PKS 1435$-$218   &14 35 18&$-$21 51 55&333.228& 34.436 & \\
S4 1435+63     &14 35 37&63 49 38 &105.175& 49.729 & \\
PG 1444+407    &14 44 50&40 47 41 & 69.900& 62.717 & \\
PKS 1451$-$375   &14 51 18&$-$37 35 21&328.227& 18.964 & \\
3C 309$^a$         &14 58 56&71 52 12 &109.983& 42.097 & \\
PKS 1510$-$08    &15 10 09&$-$08 54 45&351.289& 40.140 & \\
B2 1512+37     &15 12 47&37 01 57 & 59.856& 58.315 & \\
PG 1522+101    &15 22 00&10 09 04 & 14.892& 50.122 & \\
EX 1526+285    &15 26 38&28 36 00 & 44.441& 55.342 & \\
PKS 1538+477   &15 38 01&47 45 16 & 76.448& 51.488 & \\
PG 1543+489    &15 44 00&48 55 31 & 77.779& 50.202 & \\
3C 334         &16 18 07&17 43 31 & 33.161& 41.109 & \\
PG 1630+377    &16 30 15&37 44 08 & 60.342& 42.939 & \\
PG 1634+706    &16 34 52&70 37 39 &102.843& 36.644 & \\
3C 345         &16 41 17&39 54 11 & 63.455& 40.949 & \\
1641.7+399     &16 41 45&39 58 47 & 63.564& 40.867 & \\
PKS 1656+053   &16 56 06&05 19 49 & 24.300& 27.441 & \\
PG 1700+518    &17 00 13&51 53 38 & 79.020& 37.771 & \\
3C 351         &17 04 03&60 48 31 & 90.084& 36.382 & \\
PG 1715+535    &17 15 31&53 31 25 & 80.966& 35.410 & \\
PG 1718+481    &17 18 17&48 07 11 & 74.375& 34.829 & \\
V 396 Her      &17 20 37&24 39 06 & 47.194& 29.699 & \\
B2 1721+34     &17 21 32&34 20 42 & 58.126& 32.185 & \\
PKS 1725+044   &17 25 56&04 29 28 & 27.294& 20.478 & \\
4C50.43        &17 29 49&50 09 45 & 76.990& 33.092 & \\
MC 1745+163    &17 45 55&16 20 13 & 40.996& 21.160 & \\
OT 081         &17 49 10&09 39 45 & 34.920& 17.646 & \\
IRAS 1750+50   &17 50 05&50 46 21 & 78.099& 29.950 & \\
MC3 1750+17    &17 50 33&17 34 59 & 42.691& 20.641 & \\
PKS 1756+237   &17 56 56&23 43 55 & 49.395& 21.610 & \\
OU 401         &18 00 03&44 04 20 & 70.943& 27.084 & \\
KAZ 102        &18 03 37&67 37 56 & 97.622& 29.474 & \\
H 18217+643    &18 21 42&64 19 03 & 94.003& 27.417 & \\
3C 380.0       &18 28 13&48 42 39 & 77.225& 23.505 & \\
3C 395         &19 01 02&31 55 13 & 63.028& 11.757 & \\
IRAS 1910+84$^a$   &19 10 24&84 36 53 &116.992& 26.769 & \\
4C 50.47       &19 24 49&50 46 54 & 82.571& 15.615 & \\
4C 73.18$^a$       &19 28 49&73 51 47 &105.626& 23.541 & \\
Tex 1951+498   &19 51 12&49 50 24 & 83.662& 11.433 & \\
MS 20078$-$36    &20 07 53&$-$36 22 04&  5.097&$-$30.940 & \\
MS 20345$-$22    &20 34 35&$-$22 53 15& 22.241&$-$32.860 & \\
M509+U430$^b$      &20 43 41&$-$10 24 05& 36.770&$-$30.134 & \\
PKS 2044$-$168   &20 44 31&$-$16 50 08& 29.967&$-$32.934 & \\
MS 20532$-$50    &20 53 16&$-$05 03 11& 43.513&$-$29.793 & \\
PKS 2059+034   &20 59 08&03 29 41 & 52.690&$-$26.648 & \\
PG 2112+059    &21 12 23&05 55 14 & 57.040&$-$28.014 & \\
PKS 2115$-$30    &21 15 11&$-$30 31 48& 15.744&$-$43.563 & \\
Tex 2116+203   &21 16 17&20 21 22 & 70.090&$-$19.802 & \\
3C 432         &21 20 25&16 51 44 & 67.935&$-$22.825 & \\
PKS 2128$-$12    &21 28 53&$-$12 20 18& 40.539&$-$40.956 & \\
PKS 2134+004   &21 34 05&00 28 26 & 55.473&$-$35.577 & \\
PKS 2135$-$14    &21 35 01&$-$14 46 27& 38.402&$-$43.333 & \\
RXJ 21397+02   &21 37 12&02 32 28 & 58.087&$-$35.006 & \\
OX 169         &21 41 13&17 30 03 & 72.115&$-$26.084 & \\
PKS 2145+06    &21 45 36&06 43 43 & 63.656&$-$34.071 & \\
PKS 2155$-$304   &21 55 58&$-$30 27 54& 17.731&$-$52.245 & \\
WA495          &21 59 58&00 07 50 & 60.000&$-$40.999 & \\
B2 2201+31A    &22 01 01&31 31 08 & 85.957&$-$18.778 & \\
PKS 2223+21    &22 23 15&21 02 53 & 83.160&$-$30.087 & \\
MS 22241+20    &22 24 07&20 56 29 & 83.273&$-$30.296 & \\
PG 2233+134    &22 33 40&13 28 22 & 79.898&$-$37.586 & \\
PKS 2243$-$123   &22 43 40&$-$12 22 39& 53.868&$-$57.071 & \\
PKS2247+14     &22 47 56&14 03 58 & 83.889&$-$39.196 & \\
2251$-$178       &22 51 24&$-$17 50 57& 46.191&$-$61.320 & \\
3C 454.3       &22 51 29&15 52 56 & 86.111&$-$38.183 & \\
PKS 2251+11    &22 51 40&11 20 40 & 82.783&$-$41.940 & \\
PKS 2254+074   &22 54 46&07 27 11 & 80.425&$-$45.521 & \\
PKS 2255$-$282   &22 55 22&$-$28 14 25& 24.387&$-$64.920 & \\
PG 2302+029    &23 02 12&02 55 35 & 78.455&$-$50.230 & \\
4C 09.72       &23 08 46&09 51 59 & 86.450&$-$45.521 & \\
PKS 2310$-$322   &23 10 28&$-$32 14 06& 14.246&$-$68.139 & \\
3C 463         &23 25 28&26 59 23 &100.999&$-$32.026 & \\
4C 29.68       &23 25 42&29 20 39 &102.065&$-$29.856 & \\
B3 2327+407    &23 27 43&40 47 53 &106.831&$-$19.242 & \\
PKS 2340$-$036   &23 40 22&$-$03 39 04& 85.401&$-$61.151 & \\
PKS 2344+09    &23 44 04&09 14 07 & 97.503&$-$50.131 & \\
PKS 2349$-$01    &23 49 22&$-$01 25 52& 91.665&$-$60.361 & \\
UM 186         &23 50 48&$-$01 32 08& 92.211&$-$60.618 & \\
PKS 2352$-$342   &23 52 50&$-$34 14 37&359.941&$-$76.156 & \\
B2 2353+28     &23 53 21&28 19 17 &108.433&$-$32.704 & \\
4C 49.48       &23 55 37&49 05 03 &114.089&$-$12.592 & \\

\enddata 

\tablenotetext{a}{Flanking positions offset $13\fm5$ in right ascension.}
\tablenotetext{b}{Flanking position at lower right ascension only.}

\end{deluxetable} 

% \end{document}

%%
%%  28 Feb 2001
%%  23 April 2001  -- this is now Table 2
%% revised 30 November 2001, 4 December 2001
%%  Table 2 for the hvc paper
%

\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Summary of Experimental Parameters.}
\tablehead{
\colhead{Mode} & \colhead{Hann\tablenotemark{a}} &
\colhead{ch.~width\tablenotemark{b} }  
& \colhead{median $\sigma_b$} & 
\colhead{Vel. coverage} & 
\colhead{Numb.}  \\
\colhead{} & \colhead{} &
\colhead{(km s$^{-1}$)}  & \colhead{(mK)} & \colhead{(km s$^{-1}$)}  \\
} 
\startdata
Pos-Sw & Y &  10.0 & 3.1 & 1800 & 574\\
Pos-Sw & N & 5.0 & 5.1 & 1800 & 221 \\
Freq-Sw & Y & 2.5 & 10.6 & 450 & 16 \\
Freq-Sw & N & 1.25 & 22.5 & 450 & 49 \\
\enddata
\tablenotetext{a}{Is spectrum  Hanning smoothed?} 
\tablenotetext{b}{Effective velocity width of a single spectral channel.}
\end{deluxetable}

\vfill \eject

%\documentclass{aastex}
%\topmargin=0.75in
%  notes added 13 April 2001
%  correct hanning errors 18apr 2001, Style 12 Sept 2001, typos 3 dec 2001

\begin{deluxetable}{rlrrrrrrrrrrll} 
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{14} 
\tablenum{3}
\tablewidth{0pc} 
\tablecaption{Detections of High-Velocity Hydrogen }
\tablehead{ 
  \colhead{\#} & 
  \colhead{Object} &
  \colhead{$\alpha$(B1950)} &
  \colhead{$\delta$(B1950)} &
  \colhead{$l$} &
  \colhead{$b$} &
  \colhead{T$_{\rm peak}$} &
  \colhead{$\Delta$v} &
  \colhead{V$_{\rm LSR}$} &
  \colhead{$\sigma_{\rm g}$} &
  \colhead{$\sigma_{\rm b}$} &
  \colhead{N$_{HI}$} &
  \colhead{$<$V$>$} &
  \colhead{Notes}\\

  \colhead{} & 
  \colhead{} &
  \colhead{} &
  \colhead{ } &
  \colhead{(deg)} &
  \colhead{(deg)} &
  \colhead{(mK)} &
  \colhead{($\rm km\ s^{-1}$)} &
  \colhead{($\rm km\ s^{-1}$)} &
  \colhead{(mK)} &
  \colhead{(mK)} &
  \colhead{($\rm 10^{19}$)} &
  \colhead{($\rm km\ s^{-1}$)} &
  \colhead{}\\
}

\startdata 

  1 & B2 2353+28+ & 00 00 14 & 28 19 16  &  110.181 & $-$33.065 &   21.0(2.0) &   25.7(3.3) & $-$116.2(1.3) &   2.3 &   3.2 & & &  H \\
  2 & 4C 49.48+  & 00 02 29 & 49 05 04  &  115.219 & $-$12.813 &  174.0(4.1) &   31.9(0.8) & $-$190.0(0.4) &   5.7 &   2.4 & & & H,A   \\
  3 & 4C 49.48+  & 00 02 29 & 49 05 04  &  115.219 & $-$12.813 &  &  &  &  &   2.4 & 0.27 &  $-$116 & H,A   \\
  4 & PKS 0003+15 & 00 03 25 & 15 53 08  &  107.318 & $-$45.325 &   17.0(2.1) &   29.8(4.2) & $-$326.9(1.8) &   2.8 &   2.4 & & &   H   \\
  5 & 4C 40.01$-$  & 00 04 02 & 40 34 58  &  113.861 & $-$21.220 &   13.3(1.4) &   33.0(1.0) & $-$402.0(0.4) &   1.9 &   2.4 & & &   H   \\
  6 & 4C 40.01$-$  & 00 04 02 & 40 34 58  &  113.861 & $-$21.220 &   29.0(0.0) &  100.0(0.0) &  308.0(0.0) &   0.0 &   2.4 & & &  UGC 00064   \\
  7 & PKS 0005$-$239 & 00 05 27 & $-$23 55 59 &   50.039 & $-$79.599 &  835.0(11.0) &   38.5(0.6) & $-$112.4(0.3) &  49.0 &  45.0 & & &   F   \\
  8 & PKS 0005$-$239+   & 00 12 19 & $-$23 55 59 &   53.723 & $-$81.042 &  570.0(10.0) &   47.1(1.0) & $-$123.3(0.4) &  48.0 &  43.0 & & &   F   \\
  9 & Q 0022+0015$-$ & 00 15 18 & 00 15 44  &  105.307 & $-$61.178 &  &  &  &  &   5.0 & 0.08 &  $-$100 & H,A   \\
 10 & 4C 40.01+  & 00 17 47 & 40 34 58  &  116.629 & $-$21.632 &  &  &  &  &   2.6 & 0.25 &  $-$117 &  H \\
 11 & Q 0022+0015 & 00 22 10 & 00 15 44  &  108.786 & $-$61.597 &  &  &  &  &   4.5 & 0.13 &  $-$110 & H,A   \\
 12 & 5C 03.44$-$  & 00 28 02 & 39 21 42  &  118.597 & $-$23.059 &  &  &  &  &   2.8 & 0.60 &  $-$108 & H,U   \\
 13 & Q 0022+0015+ & 00 29 02 & 00 15 42  &  112.350 & $-$61.926 &  &  &  &  &   4.4 & 0.09 &  $-$102 & H,A   \\
 14 & NAB 0024+22+ & 00 31 31 & 22 25 23  &  117.721 & $-$39.980 &   33.0(1.4) &   25.1(1.1) & $-$130.9(0.4) &   1.6 &   2.3 & & &   H   \\
 15 & E 0039$-$0158$-$ & 00 32 54 & $-$01 58 16 &  113.700 & $-$64.281 &  &  &  &  &   4.3 & 0.43 &  $-$165 & H,A,U   \\
 16 & 5C 03.44   & 00 34 54 & 39 21 42  &  120.037 & $-$23.157 & 3107.0(0.0) &  185.0(0.0) & $-$512.0(0.0) &   0.0 &   2.9 & & &  M31  \\
 17 & PG 0043+039$-$ & 00 36 18 & 03 54 44  &  116.926 & $-$58.539 &  178.6(2.4) &   29.5(0.5) & $-$355.6(0.2) &   4.6 &   5.0 & & &  \\
 18 & E 0039$-$0158 & 00 39 47 & $-$01 58 17 &  117.646 & $-$64.476 &  &  &  &  &   5.1 & 0.40 &  $-$148 & H,A,U   \\
 19 & 5C 03.44+  & 00 41 47 & 39 21 42  &  121.481 & $-$23.217 &   21.0(0.0) &  235.0(0.0) & $-$475.0(0.0) &   0.0 &   2.8 & & &  M31  \\
 20 & PG 0043+039 & 00 43 11 & 03 54 42  &  120.207 & $-$58.656 &   17.6(2.3) &   47.9(7.2) & $-$367.8(3.1) &   5.6 &   5.6 & & &  \\
 21 & B2 0051+29$-$ & 00 44 10 & 29 08 53  &  121.734 & $-$33.440 &   16.8(1.1) &   35.2(2.8) & $-$319.5(1.3) &   1.8 &   3.7 & & & H,A   \\
 22 & B2 0051+29$-$ & 00 44 10 & 29 08 53  &  121.734 & $-$33.440 &  &  &  &  &   3.7 & 0.13 &  $-$109 & H,A   \\
 23 & E 0039$-$0158+ & 00 46 39 & $-$01 58 18 &  121.632 & $-$64.565 &  &  &  &  &   4.4 & 0.44 &  $-$172 & H,A,U   \\
 24 & B2 0051+29 & 00 51 02 & 29 08 54  &  123.532 & $-$33.450 &   29.3(1.7) &   26.4(1.8) & $-$336.7(0.8) &   2.2 &   3.2 & & & H,A   \\
 25 & B2 0051+29 & 00 51 02 & 29 08 54  &  123.532 & $-$33.450 &   12.2(2.1) &   17.2(3.7) & $-$291.4(1.6) &   2.2 &   3.2 & & & H,A   \\
 26 & B2 0051+29 & 00 51 02 & 29 08 54  &  123.532 & $-$33.450 &   11.6(1.7) &   30.9(5.4) & $-$163.0(2.3) &   2.2 &   3.2 & & & H,A   \\
 27 & B2 0051+29 & 00 51 02 & 29 08 54  &  123.532 & $-$33.450 &  &  &  &  &   3.2 & 0.11 &  $-$113 & H,A   \\
 28 & UM 301$-$  & 00 53 46 & 02 05 07  &  125.420 & $-$60.492 &   13.7(2.5) &   29.7(7.4) & $-$123.6(2.8) &   3.3 &   3.2 & & & H,U   \\
 29 & B2 0051+29+ & 00 57 54 & 29 08 54  &  125.329 & $-$33.412 &   32.3(2.4) &   29.3(2.8) & $-$397.4(1.1) &   3.1 &   4.2 & & & H,A   \\
 30 & B2 0051+29+ & 00 57 54 & 29 08 54  &  125.329 & $-$33.412 &   33.5(2.3) &   30.0(2.7) & $-$349.4(1.1) &   3.1 &   4.2 & & & H,A   \\
 31 &   UM 301   & 01 00 38 & 02 05 07  &  128.892 & $-$60.382 &  182.0(2.7) &   23.9(0.4) & $-$239.6(0.1) &   3.2 &   3.4 & & &   H   \\
 32 & 0107$-$3310$-$ & 01 01 20 & $-$33 06 04 &  278.732 & $-$83.709 &   48.2(2.7) &   36.5(2.5) & $-$145.4(1.0) &   7.7 &   9.2 & & & F,H   \\
 33 & B2 0110+29$-$ & 01 03 46 & 29 42 22  &  126.815 & $-$32.785 &  226.0(7.0) &   26.0(1.0) & $-$368.7(0.4) &  25.3 &  23.9 & & &   F   \\
 34 & B2 0110+29 & 01 10 38 & 29 42 24  &  128.582 & $-$32.659 &  501.0(7.0) &   25.9(0.4) & $-$386.7(0.2) &  23.4 &  25.0 & & &   F   \\
 35 & PG 0117+213$-$ & 01 10 42 & 21 18 06  &  129.706 & $-$41.016 &   24.1(1.4) &   35.6(2.5) & $-$107.5(1.0) &   1.8 &   2.9 & & &  H \\
 36 & II ZW 1$-$   & 01 12 34 & $-$01 17 58 &  136.196 & $-$63.296 &  &  &  &  &   3.1 & 0.09 &  $-$134 &  H \\
 37 & B2 0110+29+ & 01 17 31 & 29 42 25  &  130.341 & $-$32.487 & 1040.0(10.0) &   16.9(0.2) & $-$392.9(0.1) &  30.4 &  25.4 & & &   F   \\
 38 & MARK 992   & 01 22 00 & 31 51 45  &  131.106 & $-$30.219 & 9.3(1.6) &   18.8(3.5) & $-$491.8(1.6) &   1.7 &   2.9 & & &   H   \\
 39 & MARK 992   & 01 22 00 & 31 51 45  &  131.106 & $-$30.219 & 9.2(2.1) &   20.7(5.4) &  465.3(2.3) &   2.3 &   2.9 & & &   H   \\
 40 & MARK 992   & 01 22 00 & 31 51 45  &  131.106 & $-$30.219 &  &  &  &  &   2.9 & 0.10 &  $-$112 & H,U   \\
 41 & MARK 992+  & 01 28 52 & 31 51 45  &  132.770 & $-$29.982 &   20.3(1.3) &   56.7(4.9) & $-$269.7(2.0) &   2.4 &   2.4 & & &   H   \\
 42 & MARK 992+  & 01 28 52 & 31 51 45  &  132.770 & $-$29.982 & 8.0(1.4) &   47.7(13.6) & $-$187.2(4.7) &   2.4 &   2.4 & & & H,U   \\
 43 & PKS 0130+24+ & 01 37 31 & 24 12 20  &  136.901 & $-$37.084 &   20.8(1.3) &   34.9(0.6) & $-$109.6(0.3) &   1.8 &   2.8 & & &   H   \\
 44 & TEX 0145+386 & 01 45 26 & 38 39 11  &  134.904 & $-$22.642 &   28.8(2.3) &   29.0(2.5) & $-$161.3(1.1) &   2.9 &   2.8 & & &   H   \\
 45 & B2 0141+33+ & 01 48 11 & 33 56 55  &  136.762 & $-$27.069 &  &  &  &  &   2.0 & 0.10 &  $-$122 &   H   \\
 46 & TEX 0145+386+   & 01 52 19 & 38 39 11  &  136.311 & $-$22.309 &   68.4(2.3) &   31.6(1.3) & $-$160.0(0.6) &   3.2 &   2.7 & & &   H   \\
 47 & 3C 57$-$   & 01 52 38 & $-$11 46 59 &  169.802 & $-$68.403 &   15.4(1.0) &   39.3(2.8) & $-$153.5(1.1) &   1.4 &   2.4 & & &   H   \\
 48 & 3C 57$-$   & 01 52 38 & $-$11 46 59 &  169.802 & $-$68.403 &  &  &  &  &   2.4 & 0.01 &  $-$107 &   H   \\
 49 & KUV 0201$-$08$-$ & 01 54 05 & $-$08 58 11 &  165.891 & $-$66.005 &   40.0(2.8) &   36.5(3.1) & $-$138.6(1.3) &   4.4 &   4.0 & & &   H   \\
 50 & KUV 0150$-$074+   & 01 57 34 & $-$07 43 41 &  165.708 & $-$64.497 &   18.9(2.7) &   30.1(5.1) & $-$111.1(4.8) &   6.7 &   5.7 & & &   H   \\
 51 & NAB 0205+02+ & 02 12 07 & 02 28 44  &  160.121 & $-$54.037 &  234.0(5.6) &   30.3(0.8) &  $-$90.9(0.4) &  10.7 &   5.9 & & &  \\
 52 & MS 02448+192+   & 02 51 44 & 19 28 24  &  158.717 & $-$34.502 &   28.2(1.3) &   32.1(2.3) & $-$311.7(1.0) &   1.7 &   2.0 & & &   H   \\
 53 & MS 02448+192+   & 02 51 44 & 19 28 24  &  158.717 & $-$34.502 &   12.0(1.1) &   35.3(5.7) & $-$266.0(2.3) &   1.7 &   2.0 & & &   H   \\
 54 & S4 0248+43+ & 02 55 11 & 43 03 00  &  146.184 & $-$13.813 &  &  &  &  &   3.8 & 0.13 &  $-$151 &   H   \\
 55 & NGC 1275+  & 03 23 08 & 41 19 54  &  151.637 & $-$12.567 &  &  &  &  &   2.4 & 0.13 &  $-$131 &   H   \\
 56 & NRAO 140$-$  & 03 26 30 & 32 03 38  &  157.775 & $-$19.648 &  &  &  &  &   2.6 & 0.06 &  $-$113 &   H   \\
 57 & NRAO 140   & 03 33 22 & 32 08 38  &  158.999 & $-$18.765 &  &  &  &  &   2.3 & 0.06 &   $-$94 &   H   \\
 58 & MS 03574+104$-$   & 03 50 35 & 10 46 47  &  178.342 & $-$31.761 & 7.1(1.4) &   28.1(6.8) & $-$236.9(2.8) &   1.9 &   3.7 & & & H,A   \\
 59 & MS 03574+104$-$   & 03 50 35 & 10 46 47  &  178.342 & $-$31.761 &   15.2(1.7) &   20.5(2.7) & $-$160.6(1.1) &   1.9 &   3.7 & & & H,A   \\
 60 & MS 03574+104 & 03 57 27 & 10 46 48  &  179.648 & $-$30.496 &   25.8(2.0) &   68.8(6.2) & $-$243.6(2.7) &   4.2 &   3.9 & & & H,A   \\
 61 & MS 03574+104+   & 04 04 19 & 10 46 47  &  180.912 & $-$29.214 &   39.8(2.5) &   41.7(3.1) & $-$244.8(1.3) &   4.1 &   3.6 & & & H,A   \\
 62 & 3C 120$-$  & 04 23 53 & 05 15 00  &  189.299 & $-$28.752 &  170.0(3.6) &   24.2(0.6) & $-$210.1(0.3) &  12.5 &  10.9 & & &   F   \\
 63 & 3C 120$-$  & 04 23 53 & 05 15 00  &  189.299 & $-$28.752 &   43.2(2.3) &   30.0(2.6) & $-$136.5(1.1) &  12.5 &  10.9 & & &   F   \\
 64 &   3C 120   & 04 30 32 & 05 15 00  &  190.373 & $-$27.397 &   28.8(3.8) &   27.4(11.2) & $-$205.9(12.6) &   3.1 &   3.8 & & & H,U   \\
 65 & S5 0437+78$-$ & 04 31 08 & 78 33 23  &  133.062 &   20.571 &  910.0(17.8) &   33.2(1.0) & $-$117.7(0.3) &  24.0 &   7.2 & & & H,A   \\
 66 &   3C 120+  & 04 37 10 & 05 15 01  &  191.415 & $-$26.032 &   30.0(2.4) &   32.2(23.1) & $-$183.7(17.8) &   3.1 &   3.8 & & & H,U   \\
 67 &   3C 120+  & 04 37 10 & 05 15 01  &  191.415 & $-$26.032 &   55.0(1.8) &   56.0(4.5) & $-$129.3(1.7) &   3.1 &   3.8 & & & H,U   \\
 68 & S5 0437+78 & 04 38 00 & 78 33 24  &  133.285 &   20.840 & 1804.0(36.8) &   23.8(0.6) & $-$119.6(0.3) &  43.0 &   7.9 & & & H,A   \\
 69 & S5 0437+78+ & 04 44 53 & 78 33 21  &  133.501 &   21.115 & 2052.0(58.0) &   24.8(0.8) & $-$119.1(0.3) &  70.0 &   7.3 & & & H,A   \\
 70 & PKS 0454+039$-$   & 04 47 17 & 03 56 17  &  194.159 & $-$24.646 &  &  &  &  &   2.8 & 1.51 &  $-$114 &   H   \\
 71 & IR 0450$-$2958+   & 04 57 25 & $-$29 58 29 &  231.560 & $-$36.138 &   12.9(1.4) &   27.4(3.5) &  242.8(1.6) &   1.9 &   2.4 & & &   H   \\
 72 & PKS 0454$-$22+ & 05 00 40 & $-$22 03 54 &  222.585 & $-$33.193 &   59.0(2.0) &   30.0(1.1) &  141.3(0.6) &   2.8 &   2.4 & & &   H   \\
 73 & MS 05217+79$-$ & 05 14 52 & 79 18 38  &  133.625 &   22.734 &  436.0(10.0) &   27.8(0.7) & $-$193.5(0.3) &  13.0 &   3.6 & & & H,A   \\
 74 & MS 05217+79$-$ & 05 14 52 & 79 18 38  &  133.625 &   22.734 &  379.0(9.2) &   35.2(1.3) & $-$118.2(0.4) &  13.0 &   3.6 & & & H,A   \\
 75 & MS 05217+79 & 05 21 44 & 79 18 40  &  133.783 &   23.018 &  345.0(4.2) &   31.0(0.4) & $-$180.4(0.1) &   5.6 &   3.2 & & & H,A   \\
 76 & MS 05217+79 & 05 21 44 & 79 18 40  &  133.783 &   23.018 &  174.0(3.5) &   51.3(2.1) & $-$114.0(0.7) &   5.6 &   3.2 & & & H,A   \\
 77 & MS 05217+79+ & 05 28 37 & 79 18 39  &  133.933 &   23.305 &  273.0(4.2) &   45.2(1.4) & $-$161.5(0.7) &   7.5 &   3.2 & & & H,A   \\
 78 & MS 05217+79+ & 05 28 37 & 79 18 39  &  133.933 &   23.305 &  &  &  &  &   3.2 & 0.45 &  $-$115 & H,A   \\
 79 & 3C 147$-$  & 05 31 51 & 49 49 44  &  161.103 & 9.351 &  &  &  &  &   2.9 & 2.96 &  $-$112 & H,A   \\
 80 &   3C 147   & 05 38 43 & 49 49 46  &  161.686 &   10.298 & 1057.0(31.1) &   19.4(0.7) & $-$121.2(0.3) &  33.0 &   5.5 & & & H,A   \\
 81 & 4C 16.14$-$  & 05 41 33 & 16 35 58  &  190.410 &  $-$6.623 &   26.1(1.7) &   86.4(7.5) & $-$178.9(3.0) &   3.9 &   6.0 & 0.48 &  $-$171 & H,A,U   \\
 82 &   3C 147+  & 05 45 36 & 49 49 44  &  162.250 &   11.258 &  576.0(11.2) &   20.6(0.7) & $-$115.2(0.3) &  12.0 &   2.9 & & & H,A   \\
 83 & 4C 16.14   & 05 48 25 & 16 35 58  &  191.260 &  $-$5.211 &  &  &  &  &   7.9 & 0.63 &  $-$172 & H,A,U   \\
 84 & 4C 16.14+  & 05 55 17 & 16 35 59  &  192.095 &  $-$3.790 &  &  &  &  &   7.7 & 0.87 &  $-$155 & H,A,U   \\
 85 &   3C 154+  & 06 17 36 & 26 05 31  &  186.328 & 5.365 &  &  &  &  &   3.6 & 0.51 &  $-$108 &  H \\
 86 & MARK 380$-$  & 07 06 37 & 74 33 27  &  140.416 &   27.499 &  605.0(121.6) &   30.5(3.1) & $-$195.7(0.6) &  20.0 &   3.5 & 4.87 &  $-$187 & H,A   \\
 87 & MARK 380$-$  & 07 06 37 & 74 33 27  &  140.416 &   27.499 &   93.0(12.7) &   57.1(30.5) & $-$128.6(10.3) &  20.0 &   3.5 & & & H,A   \\
 88 & MARK 380   & 07 13 29 & 74 33 27  &  140.441 &   27.956 &  840.0(21.0) &   24.2(0.5) & $-$193.1(0.1) &  14.4 &   5.3 & & &   A   \\
 89 & MARK 380   & 07 13 29 & 74 33 27  &  140.441 &   27.956 &  312.0(10.0) &   60.9(2.2) & $-$165.9(1.6) &  14.4 &   5.3 & & &   A   \\
 90 & 3C 184$-$  & 07 16 23 & 81 52 43  &  132.146 &   28.069 &   13.1(1.1) &   36.2(3.8) & $-$178.9(1.6) &   1.6 &   2.6 & & & H,A   \\
 91 & 3C 184$-$  & 07 16 23 & 81 52 43  &  132.146 &   28.069 &   17.2(1.4) &   27.2(3.5) & $-$123.7(1.3) &   1.6 &   2.6 & & & H,A,U   \\
 92 & MARK 380+  & 07 20 22 & 74 33 28  &  140.452 &   28.414 & 1956.0(80.0) &   17.4(0.7) & $-$190.0(0.2) &  56.0 &   5.1 & & &   A   \\
 93 & MARK 380+  & 07 20 22 & 74 33 28  &  140.452 &   28.414 &  542.0(43.0) &   48.7(3.7) & $-$171.0(2.8) &  56.0 &   5.1 & & &   A   \\
 94 & 3C 185$-$  & 07 29 10 & $-$01 57 32 &  219.409 & 7.989 &  &  &  &  &   3.3 & 0.07 & 103 & H,A   \\
 95 &   3C 184   & 07 29 23 & 81 52 42  &  132.109 &   28.527 &  &  &  &  &   3.1 & 0.18 &  $-$117 & H,A   \\
 96 & PKS 0736+01$-$ & 07 29 50 & 01 44 02  &  216.181 & 9.858 &  &  &  &  &   3.7 & 0.54 & 126 &  H,A  \\
 97 &   3C 185   & 07 36 02 & $-$01 57 28 &  220.226 & 9.504 &  &  &  &  &   3.3 & 0.25 & 114 &  H,A  \\
 98 & PKS 0736+01 & 07 36 42 & 01 44 03  &  216.989 &   11.380 &  &  &  &  &   3.7 & 0.45 & 122 &  H,A  \\
 99 &   3C 184+  & 07 42 23 & 81 52 43  &  132.040 &   28.982 &   18.4(2.3) &   20.1(3.0) & $-$121.1(1.3) &   2.5 &   3.0 & & & H,A   \\
100 &   3C 185+  & 07 42 55 & $-$01 57 30 &  221.054 &   11.015 &  &  &  &  &   3.2 & 0.23 & 109 &  H,A  \\
101 & PKS 0736+01+ & 07 43 35 & 01 44 01  &  217.805 &   12.901 &  &  &  &  &   3.7 & 0.40 & 125 &  H,A  \\
102 & MARK 1413$-$ & 07 45 04 & 73 19 07  &  141.792 &   30.169 &  130.0(4.0) &   34.0(1.4) & $-$149.9(0.6) &  10.9 &   9.0 & & & F,H   \\
103 & MARK 1413$-$ & 07 45 04 & 73 19 07  &  141.792 &   30.169 &   36.5(5.4) &   18.1(4.1) & $-$110.7(1.4) &  10.9 &   9.0 & & & F,H \\
104 & PKS 0743+006+   & 07 50 13 & 00 36 54  &  219.620 &   13.844 &  &  &  &  &   3.9 & 0.12 & 104 &   H   \\
105 & MARK 1413  & 07 58 04 & 73 19 05  &  141.670 &   31.096 &  &  &  &  &  15.6 & 0.25 &  $-$113 &   F   \\
106 & MS 08080+484$-$   & 08 01 09 & 48 40 29  &  170.635 &   31.810 &  &  &  &  &   3.0 & 0.06 &  $-$105 &   H   \\
107 & 3C 196$-$  & 08 03 07 & 48 22 09  &  171.036 &   32.100 &  &  &  &  &   3.4 & 0.04 &  $-$105 &   H   \\
108 & 4CP 62.12$-$ & 08 14 30 & 62 07 17  &  154.652 &   33.925 &   56.0(5.4) &   24.9(2.8) & $-$186.1(1.1) &  13.2 &  14.6 & & & F,H   \\
109 & MS 08220+030$-$   & 08 15 13 & 03 09 51  &  220.352 &   20.554 &  &  &  &  &   2.8 & 0.21 & 110 &   H   \\
110 & 4CP 62.12  & 08 21 23 & 62 07 17  &  154.556 &   34.724 &   82.0(6.0) &   38.7(3.2) & $-$162.3(1.3) &  24.0 &  26.0 & & &   F   \\
111 & 0830+112$-$  & 08 23 43 & 11 15 31  &  213.506 &   26.076 &  252.0(29.0) &   30.0(1.9) &  106.5(0.9) &  27.0 &  22.0 & & &   F   \\
112 & 0830+112$-$  & 08 23 43 & 11 15 31  &  213.506 &   26.076 &  178.0(29.0) &   11.1(1.6) &  111.6(0.5) &  27.0 &  22.0 & & &   F   \\
113 & 4CP 62.12+ & 08 28 15 & 62 07 17  &  154.432 &   35.521 &  991.0(9.0) &   21.3(0.2) & $-$171.4(0.1) &  28.0 &  24.0 & & &   F   \\
114 & PKS 0837$-$12$-$ & 08 30 35 & $-$12 03 53 &  236.198 &   16.033 &   62.3(3.8) &   32.1(2.8) &  123.6(1.0) &   5.0 &   4.9 & & & H,U   \\
115 & 0830+112   & 08 30 36 & 11 15 31  &  214.309 &   27.601 &   42.0(4.0) &   13.9(1.9) &  109.1(0.7) &  11.0 &   9.6 & & &   F   \\
116 & DW 0839+18$-$ & 08 32 22 & 18 46 29  &  206.584 &   30.964 &  &  &  &  &   4.1 & 0.28 & 119 &  H,A  \\
117 &   US 1329  & 08 33 34 & 44 36 31  &  176.141 &   36.988 &  &  &  &  &   2.5 & 0.08 &  $-$113 &   H   \\
118 & 4C 19.31   & 08 36 15 & 19 32 28  &  206.130 &   32.095 &  &  &  &  &   2.7 & 0.10 & 126 &   H   \\
119 & PKS 0837$-$12 & 08 37 28 & $-$12 03 52 &  237.172 &   17.430 &  200.0(3.6) &   32.9(1.3) &  110.7(0.6) &   9.8 &  11.6 & & &   F   \\
120 & TON 951$-$   & 08 37 56 & 34 56 11  &  188.255 &   36.578 &   15.3(1.6) &   22.5(3.3) & $-$105.3(1.3) &   1.8 &   1.6 & & &   H   \\
121 & DW 0839+18 & 08 39 14 & 18 46 28  &  207.275 &   32.480 &  &  &  &  &   4.1 & 0.08 & 97 &  H,A  \\
122 & PKS 0837$-$12+ & 08 44 20 & $-$12 03 52 &  238.172 &   18.816 &   82.0(4.2) &   28.6(1.7) &  126.8(0.7) &   5.6 &   4.3 & & & H,U   \\
123 & CSO 199+   & 08 45 00 & 35 55 21  &  187.344 &   38.209 &   27.0(2.8) &   33.0(3.7) &  106.9(1.6) &   3.6 &   2.0 & & &   H   \\
124 & DW 0839+18+ & 08 46 06 & 18 46 26  &  207.972 &   33.998 &  &  &  &  &   3.8 & 0.12 & 127 &  H,A  \\
125 & TON 951+   & 08 51 12 & 34 56 11  &  188.852 &   39.355 &   14.8(0.8) &   50.6(3.5) &  119.5(1.4) &   1.4 &   2.1 & & &   H   \\
126 & PKS 0859$-$14$-$ & 08 53 02 & $-$14 03 36 &  241.193 &   19.384 &   31.4(1.4) &   20.8(1.6) &  104.9(0.6) &   1.4 &   3.2 & & &   H   \\
127 & US 2068+   & 09 02 52 & 46 49 00  &  173.315 &   42.114 &   12.7(3.7) &   17.9(6.7) & $-$116.9(2.6) &   5.3 &   3.3 & & &  \\
128 & PKS 0859$-$14+ & 09 06 47 & $-$14 03 37 &  243.339 &   22.044 &   10.3(1.7) &   19.2(3.5) & $-$696.1(1.6) &   1.8 &   2.8 & & &   H   \\
129 & NGC 2841 UB3$-$   & 09 11 42 & 51 11 19  &  167.198 &   43.088 &   27.8(1.7) &   35.4(2.5) & $-$113.2(1.0) &   3.4 &   3.4 & & &  \\
130 & NGC 2841 UB3 & 09 18 35 & 51 11 19  &  166.944 &   44.149 &  100.0(0.0) &  620.0(0.0) &  630.0(0.0) &   0.0 &   4.1 & & &  NGC 2841  \\
131 & RO2.37$-$  & 09 24 27 & $-$16 55 42 &  248.675 &   23.512 &  150.0(4.2) &   49.2(3.4) &  104.6(1.7) &   6.7 &  11.1 & & &  H,A  \\
132 &   RO2.37   & 09 31 20 & $-$16 55 41 &  249.869 &   24.742 &  &  &  &  &  10.9 & 0.52 & 126 &  H,A  \\
133 & PKS 0925$-$203+   & 09 32 12 & $-$20 21 43 &  252.777 &   22.565 &   86.7(3.4) &   28.1(2.1) &   99.3(0.8) &   4.2 &   2.3 & & &   H   \\
134 &   RO2.37+  & 09 38 12 & $-$16 55 41 &  251.100 &   25.953 &  247.0(4.2) &   35.1(1.1) &  103.6(0.4) &   5.6 &   9.2 & & &   H   \\
135 & PG 0946+301$-$ & 09 39 54 & 30 09 21  &  197.511 &   48.766 &  &  &  &  &   4.9 & 0.11 &  $-$120 &  H,A  \\
136 & PG 0946+301 & 09 46 46 & 30 09 19  &  197.831 &   50.237 &  &  &  &  &   6.6 & 0.20 &  $-$107 & A  \\
137 & 3C 232$-$  & 09 48 33 & 32 38 24  &  194.005 &   50.879 &   33.8(4.0) &   40.2(6.1) & $-$117.3(2.3) &   7.6 &   4.4 & & &  \\
138 & MARK 132$-$  & 09 51 15 & 55 09 05  &  159.490 &   47.723 &  173.0(7.4) &   24.0(1.2) & $-$147.9(0.5) &  25.2 &  24.6 & & &   F   \\
139 & 0959+68W1$-$ & 09 52 17 & 68 27 49  &  142.953 &   41.437 &  173.0(0.0) &   75.0(0.0) & $-$120.0(0.0) &   0.0 &   2.0 & & &  M81/M82   \\
140 & MS 10067+814$-$   & 09 53 07 & 81 45 22  &  129.830 &   33.166 &  &  &  &  &   2.5 & 0.14 &  $-$130 &  H,A  \\
141 & PG 0946+301+ & 09 53 39 & 30 09 21  &  198.133 &   51.710 &  &  &  &  &   6.2 & 0.55 &  $-$108 &   A   \\
142 & TON 28$-$  & 09 54 20 & 29 13 02  &  199.678 &   51.783 &  &  &  &  &   4.2 & 0.07 &  $-$117 &  \\
143 & TON 28$-$  & 09 54 20 & 29 13 02  &  199.678 &   51.783 &   16.4(1.4) &   13.0(1.3) &  117.4(0.6) &   1.8 &   2.5 & & &  \\
144 & TON 28$-$  & 09 54 20 & 29 13 02  &  199.678 &   51.783 &   50.0(0.0) &  125.0(0.0) &  495.0(0.0) &   0.0 &   4.2 & & &   UGC 5340   \\
145 & PKS 1004$-$217$-$   & 09 57 33 & $-$21 44 45 &  258.468 &   25.719 &  &  &  &  &   3.4 & 0.25 & 145 &   H   \\
146 & MARK 132   & 09 58 08 & 55 09 07  &  158.904 &   48.624 &   95.3(7.2) &   22.5(2.0) & $-$147.3(0.8) &  23.8 &  22.4 & & &   F   \\
147 & 0959+68W1  & 09 59 09 & 68 27 49  &  142.464 &   41.952 &  210.0(0.0) &  125.0(0.0) & $-$100.0(0.0) &   0.0 &  12.8 & & &  M81/M82   \\
148 & PKS 0953+415+   & 10 00 26 & 41 30 00  &  179.491 &   52.939 &   41.8(7.1) &   21.3(4.5) &  $-$97.0(2.7) &  12.1 &  12.2 & & &   F   \\
149 & 4C 41.21$-$  & 10 00 48 & 41 47 24  &  178.998 &   52.959 &   53.9(6.1) &   21.1(3.2) &  $-$97.0(1.2) &   9.5 &   7.4 & & &  \\
150 & PKS 1009$-$321$-$   & 10 02 49 & $-$32 08 45 &  266.685 &   18.527 &  112.0(10.0) &   16.7(1.9) &  172.2(0.8) &  29.6 &  30.7 & & &   F   \\
151 & PKS 1009$-$321$-$   & 10 02 49 & $-$32 08 45 &  266.685 &   18.527 &  795.0(8.0) &   28.5(0.3) &  212.8(0.1) &  29.6 &  30.7 & & &   F   \\
152 & PKS 1004$-$217 & 10 04 25 & $-$21 44 42 &  259.800 &   26.776 &  &  &  &  &   2.5 & 0.25 & 124 &   H   \\
153 & PKS 1004$-$217 & 10 04 25 & $-$21 44 42 &  259.800 &   26.776 &   20.0(2.8) &   47.6(9.6) &  175.1(4.9) &   3.6 &   2.5 & & &   H   \\
154 & MARK 132+  & 10 05 00 & 55 09 06  &  158.265 &   49.512 &   35.1(3.4) &   32.4(3.7) & $-$131.4(1.6) &   9.4 &   9.5 & & & F,H   \\
155 & 0959+68W1+ & 10 06 02 & 68 27 48  &  141.949 &   42.454 &   36.0(0.0) &   60.0(0.0) & $-$120.0(0.0) &   0.0 &   2.3 & & &  M81/M82   \\
156 & Q 1013+0124$-$ & 10 06 30 & 01 24 14  &  239.705 &   43.230 &  &  &  &  &   2.8 & 0.17 & 147 &   H   \\
157 & MS 10067+814 & 10 06 37 & 81 45 23  &  129.425 &   33.511 &  &  &  &  &   4.1 & 0.14 &  $-$126 &  H,A  \\
158 & 4C 41.21   & 10 07 26 & 41 47 24  &  178.641 &   54.178 &   24.9(3.7) &   22.5(4.0) & $-$110.2(1.6) &   6.0 &   5.6 & & &   U   \\
159 & PKS 1009$-$321 & 10 09 42 & $-$32 08 45 &  267.901 &   19.417 &  392.0(9.0) &   31.9(0.8) &  202.9(0.3) &  33.3 &  30.9 & & &   F   \\
160 & PKS 1011$-$282 & 10 11 12 & $-$28 16 30 &  265.661 &   22.691 &  287.0(2.8) &   30.4(0.4) &  222.4(0.1) &   3.8 &   3.0 & & &   H   \\
161 & PKS 1011$-$282 & 10 11 12 & $-$28 16 30 &  265.661 &   22.691 &   15.6(3.4) &   19.7(5.1) &  275.9(2.1) &   3.8 &   3.0 & & &   H   \\
162 & PKS 1004$-$217+   & 10 11 17 & $-$21 44 43 &  261.171 &   27.806 &  &  &  &  &  12.0 & 0.43 & 120 &   F   \\
163 & PKS 1004$-$217+   & 10 11 17 & $-$21 44 43 &  261.171 &   27.806 &   40.0(4.0) &   41.1(5.7) &  157.4(3.1) &  12.0 &  12.0 & & &   F   \\
164 & B3 1019+397$-$ & 10 12 48 & 39 47 02  &  181.777 &   55.520 &  &  &  &  &   3.3 & 0.10 &  $-$110 &  H,A  \\
165 & PKS 1020$-$103$-$   & 10 13 12 & $-$10 22 33 &  252.620 &   36.603 &   66.0(3.0) &   48.6(3.0) &  163.6(1.2) &  16.6 &  15.4 & & &   F   \\
166 & Q 1013+0124 & 10 13 22 & 01 24 12  &  241.172 &   44.583 &  &  &  &  &   5.0 & 0.07 & 142 &   U   \\
167 & 4C 41.21+  & 10 14 04 & 41 47 25  &  178.220 &   55.391 &  110.0(0.0) &  150.0(0.0) &  608.0(0.0) &   0.0 &   7.4 & & &   NGC 3184   \\
168 &   Ton 34   & 10 17 06 & 27 59 01  &  202.957 &   56.507 &   39.0(2.8) &   23.2(1.6) &   98.9(0.6) &   2.6 &   3.0 & & &   H   \\
169 & PKS 1011$-$282+   & 10 18 04 & $-$28 16 31 &  266.975 &   23.602 &  765.0(12.0) &   23.3(0.4) &  122.6(0.1) &  14.4 &   2.7 & & &   H   \\
170 & PKS 1011$-$282+   & 10 18 04 & $-$28 16 31 &  266.975 &   23.602 &   36.9(3.8) &   26.5(3.1) &  222.1(1.4) &   4.9 &   2.7 & & &   H   \\
171 & B3 1019+397 & 10 19 40 & 39 47 03  &  181.380 &   56.821 &  262.0(3.0) &   36.4(0.4) & $-$102.7(0.1) &   4.3 &   3.2 & & &  H,A  \\
172 & PKS 1020$-$103 & 10 20 04 & $-$10 22 33 &  254.161 &   37.764 &   24.9(3.4) &   29.4(4.9) &  160.2(2.0) &   8.9 &   8.0 & & & F,H   \\
173 & MS 10067+814+   & 10 20 07 & 81 45 23  &  128.993 &   33.836 &  &  &  &  &   3.9 & 0.20 &  $-$137 &  H,A  \\
174 & B3 1019+397+ & 10 26 33 & 39 47 02  &  180.909 &   58.117 &  222.5(4.0) &   35.0(0.7) & $-$100.8(0.3) &   5.8 &   3.3 & & &  H,A  \\
175 & PKS 1020$-$103+   & 10 26 56 & $-$10 22 33 &  255.757 &   38.898 &   21.7(2.8) &   48.5(10.2) &  176.7(3.7) &   5.2 &   2.5 & & &   H   \\
176 & PKS 1034$-$29$-$ & 10 28 03 & $-$29 18 25 &  269.578 &   24.021 &  225.0(8.0) &   25.1(1.1) &  152.1(0.5) &  29.5 &  31.6 & & &   F   \\
177 & PKS 1034$-$29$-$ & 10 28 03 & $-$29 18 25 &  269.578 &   24.021 &  190.0(10.0) &   16.4(1.0) &  228.6(0.4) &  29.5 &  31.6 & & &   F   \\
178 & PKS 1034$-$29 & 10 34 56 & $-$29 18 24 &  270.951 &   24.847 &  163.5(8.0) &   26.8(1.7) &  126.0(0.7) &  30.0 &  33.0 & & &   F   \\
179 & IRAS 1047$-$28$-$   & 10 41 03 & $-$28 07 44 &  271.514 &   26.558 &  &  &  &  &  14.0 & 0.06 & 111 &   F   \\
180 & IRAS 1047$-$28$-$   & 10 41 03 & $-$28 07 44 &  271.514 &   26.558 &   48.0(4.0) &   24.0(2.3) &  132.7(1.0) &  12.0 &  14.0 & & &   F   \\
181 & PKS 1034$-$29+ & 10 41 48 & $-$29 18 26 &  272.356 &   25.639 &  150.0(6.8) &   31.5(2.3) &  118.2(1.0) &  18.6 &  18.6 & & & F,H   \\
182 & PKS 1034$-$29+ & 10 41 48 & $-$29 18 26 &  272.356 &   25.639 &   67.8(6.5) &   33.3(3.8) &  181.5(1.6) &  18.6 &  18.6 & & & F,H   \\
183 & 4C 61.20$-$  & 10 42 30 & 61 41 19  &  145.656 &   49.790 &   30.5(1.6) &   28.7(1.7) & $-$155.3(0.7) &   2.0 &  2.9  & & &   H   \\
184 & IRAS 1051$-$27$-$   & 10 44 17 & $-$27 22 52 &  271.760 &   27.569 &  &  &  &  &   7.5 & 0.20 & 111 &  H,A  \\
185 & IRAS 1051$-$27$-$   & 10 44 17 & $-$27 22 52 &  271.760 &   27.569 &   42.0(7.5) &   24.5(5.8) &  127.6(2.1) &   4.5 &   7.5 & & &  H,A  \\
186 & IRAS 1051$-$27$-$   & 10 44 17 & $-$27 22 52 &  271.760 &   27.569 &   90.0(3.1) &   37.2(2.5) &  164.4(1.1) &   4.5 &   7.5 & & &  H,A  \\
187 & IRAS 1047$-$28 & 10 47 55 & $-$28 07 44 &  272.971 &   27.338 &  &  &  &  &   8.6 & 0.11 & 109 & F,H   \\
188 & IRAS 1047$-$28 & 10 47 55 & $-$28 07 44 &  272.971 &   27.338 &   29.3(2.8) &   36.8(2.4) &  147.6(0.8) &   8.0 &   8.6 & & & F,H   \\
189 & IRAS 1051$-$27 & 10 51 09 & $-$27 22 53 &  273.248 &   28.343 &   57.4(5.5) &   25.5(4.1) &   97.9(1.4) &   3.9 &   7.5 & & &  H,A  \\
190 & IRAS 1051$-$27 & 10 51 09 & $-$27 22 53 &  273.248 &   28.343 &   35.4(2.0) &   69.8(4.1) &  144.7(4.1) &   3.9 &   7.5 & & &  H,A  \\
191 & PKS 1101$-$325$-$   & 10 54 16 & $-$32 35 01 &  276.699 &   24.107 &  110.0(2.8) &   43.9(2.0) &  145.2(1.1) &   3.9 &   2.7 & 1.34 & 150 &   H   \\
192 & PKS 1101$-$325$-$   & 10 54 16 & $-$32 35 01 &  276.699 &   24.107 &   47.0(2.8) &   27.4(2.7) &  192.1(1.1) &   3.9 &   2.7 & & &   H   \\
193 & IRAS 1047$-$28+   & 10 54 47 & $-$28 07 43 &  274.461 &   28.085 &  &  &  &  &   3.6 & 0.33 & 111 &   H   \\
194 & 4C 61.20+  & 10 56 15 & 61 41 18 &  143.817 &   50.920 &   13.6(2.4) &   20.1(4.2) & $-$117.8(1.8) & 2.7 &  2.9  & & &   H   \\
195 & IRAS 1051$-$27+   & 10 58 01 & $-$27 22 52 &  274.770 &   29.082 &  139.0(4.5) &   19.7(0.7) &   92.2(0.1) &   2.6 &   6.1 & & &  H,A  \\
196 & IRAS 1051$-$27+   & 10 58 01 & $-$27 22 52 &  274.770 &   29.082 &   35.0(1.4) &   66.5(6.4) &  129.5(3.0) &   2.6 &   6.1 & & &  H,A  \\
197 & PKS 1101$-$325 & 11 01 08 & $-$32 35 03 &  278.115 &   24.765 &  187.0(5.0) &   45.7(2.0) &  115.7(0.8) &  23.0 &  24.0 & & &   F   \\
198 & PKS 1101$-$325+   & 11 08 04 & $-$32 35 02 &  279.557 &   25.390 &  &  &  &  &   2.6 & 0.25 & 107 &   H   \\
199 & PKS 1101$-$325+   & 11 08 04 & $-$32 35 02 &  279.557 &   25.390 &  112.0(1.4) &   35.3(1.0) &  124.8(0.6) &   1.3 &   2.6 & & &   H   \\
200 & PKS 1101$-$325+   & 11 08 04 & $-$32 35 02 &  279.557 &   25.390 &   14.5(1.1) &   22.6(4.7) &  175.8(1.6) &   1.3 &   2.6 & & &   H   \\
201 & MRK 421+   & 11 08 32 & 38 28 50  &  178.747 &   66.298 &  &  &  &  &   3.1 & 0.71 &  $-$117 &   H   \\
202 & 1119+120$-$  & 11 12 19 & 12 00 47  &  242.420 &   62.625 &  &  &  &  &   4.0 & 0.16 &  $-$130 &   H   \\
203 & PKS 1127$-$14$-$ & 11 20 43 & $-$14 32 52 &  273.230 &   42.903 &   25.3(1.4) &   52.6(1.0) &  128.2(0.4) &   2.4 &   3.0 & & & H   \\
204 & 1130+106Y$-$ & 11 24 03 & 11 08 59  &  248.032 &   64.274 &   14.0(1.4) &   29.4(6.2) & $-$110.2(2.4) &   2.4 &   3.3 & & &   H   \\
205 & PKS 1117$-$248+   & 11 24 33 & $-$24 51 40 &  279.807 &   33.917 &  &  &  &  &   2.2 & 0.03 & 107 &   H   \\
206 & PKS 1117$-$248+   & 11 24 33 & $-$24 51 40 &  279.807 &   33.917 &   28.0(2.8) &   22.8(2.5) &  145.8(1.1) &   3.2 &   2.2 & & &   H   \\
207 & 3C 263.0$-$  & 11 30 31 & 66 04 29  &  135.091 &   49.446 &   60.6(2.4) &   33.6(2.1) & $-$173.1(0.8) &   3.4 &   3.6 & & &  H,A  \\
208 & 3C 263.0$-$  & 11 30 31 & 66 04 29  &  135.091 &   49.446 &   41.9(2.4) &   34.4(3.3) & $-$125.6(1.3) &   3.4 &   3.6 & & &  H,A  \\
209 & 3C 263.0   & 11 37 09 & 66 04 29  &  134.159 &   49.743 &   37.5(1.6) &   40.3(4.2) & $-$171.6(2.3) &   2.1 &   3.7 & & &  H,A  \\
210 & 3C 263.0   & 11 37 09 & 66 04 29  &  134.159 &   49.743 &   23.6(5.5) &   24.8(8.6) & $-$137.7(3.3) &   2.1 &   3.7 & & &  H,A  \\
211 & 3C 263.0   & 11 37 09 & 66 04 29  &  134.159 &   49.743 &   18.0(2.7) &   26.4(11.6) & $-$110.1(4.8) &   2.1 &   3.7 & & &  H,A  \\
212 & 3C 263.0+  & 11 43 47 & 66 04 27  &  133.205 &   50.017 &   27.2(2.0) &   63.1(11.5) & $-$152.1(6.5) &   2.9 &   3.3 & & &  H,A  \\
213 & 3C 263.0+  & 11 43 47 & 66 04 27  &  133.205 &   50.017 &   87.5(7.2) &   24.1(1.7) & $-$117.5(0.4) &   2.9 &   3.3 & & &  H,A  \\
214 & PG 1148+549 & 11 48 42 & 54 54 16  &  140.614 &   60.391 &   37.1(3.7) &   19.8(3.5) & $-$112.6(1.4) &   7.7 &  10.6 & & & F,H   \\
215 & 4C 63.15$-$  & 11 49 12 & 63 11 10  &  134.124 &   52.906 &  117.0(5.0) &   35.9(1.9) & $-$142.7(0.8) &  10.9 &   4.4 & & & A  \\
216 & J 08.06$-$   & 11 50 15 & $-$19 42 41 &  284.624 &   40.788 &   19.9(1.1) &   23.3(1.6) &  115.4(0.7) &   1.4 &   3.5 & & & H,U   \\
217 & PG 1148+549+ & 11 55 35 & 54 54 13  &  138.811 &   60.830 &  &  &  &  &   3.6 & 0.23 &  $-$116 &  \\
218 & 4C 63.15   & 11 56 04 & 63 11 10  &  132.921 &   53.185 &  281.0(10.0) &   21.0(0.8) & $-$145.1(0.4) &  15.5 &   6.5 & & & A  \\
219 & PKS 1207$-$399$-$   & 12 00 07 & $-$39 59 29 &  292.951 &   21.655 &  118.0(5.7) &   30.9(2.3) &  116.3(0.8) &   8.0 &   5.0 & & &  H,A  \\
220 & PKS 1207$-$399$-$   & 12 00 07 & $-$39 59 29 &  292.951 &   21.655 &   15.0(2.1) &   29.4(10.3) &  188.1(4.1) &   2.6 &   3.5 & & &  H \\
221 & PKS 1207$-$399$-$   & 12 00 07 & $-$39 59 29 &  292.951 &   21.655 &   26.5(3.5) &   19.6(3.3) &  215.6(1.7) &   2.6 &   3.5 & & &  H \\
222 & B2 1208+32A$-$ & 12 01 13 & 32 13 51  &  185.116 &   78.575 &   35.0(0.0) &  300.0(0.0) &  725.0(0.0) &   0.0 &   5.5 & & &  NGC 4062  \\
223 & 4C 63.15+  & 12 02 57 & 63 11 11  &  131.692 &   53.431 &  751.0(11.0) &   20.8(0.4) & $-$148.1(0.2) &  17.6 &   5.1 & & & A  \\
224 & PG 1206+459 & 12 06 26 & 45 57 19  &  144.628 &   69.620 &  &  &  &  &   2.7 & 0.08 &  $-$109 &  \\
225 & MARK 205$-$  & 12 06 33 & 75 35 17  &  126.510 &   41.522 &   97.7(12.0) &   14.6(2.0) & $-$199.3(0.9) &  31.0 &  28.8 & & &   F   \\
226 & PKS 1207$-$399 & 12 06 59 & $-$39 59 27 &  294.343 &   21.904 &  &  &  &  &   5.7 & 0.69 & 112 &  H,A  \\
227 & PG 1206+459+ & 12 13 19 & 45 57 19  &  141.508 &   70.144 &   13.0(0.0) &  115.0(0.0) &  518.0(0.0) &   0.0 &   2.7 & & &   NGC 4242   \\
228 & PKS 1207$-$399+   & 12 13 52 & $-$39 59 28 &  295.744 &   22.115 &   88.0(7.1) &   33.6(5.4) &  101.5(3.4) &   6.2 &   5.6 & & &  H,A  \\
229 & PKS 1216$-$010 & 12 16 01 & $-$01 03 14 &  286.091 &   60.461 & 9.3(0.8) &   54.8(6.2) &  143.3(2.5) &   1.6 &   2.9 & & &   H   \\
230 & PG 1216+069 & 12 16 47 & 06 55 21  &  281.063 &   68.143 &   25.5(0.0) &   20.5(0.0) &  481.0(0.0) &   0.0 &   5.4 & & &   VCC 0381   \\
231 & MARK 205   & 12 19 33 & 75 35 15  &  125.447 &   41.673 &  840.0(35.0) & 7.1(0.3) & $-$207.5(0.1) &  31.0 &  26.0 & & &   F   \\
232 & MARK 205   & 12 19 33 & 75 35 15  &  125.447 &   41.673 &  299.0(28.0) &   18.0(0.9) & $-$202.2(0.7) &  31.0 &  26.0 & & &   F   \\
233 & SBS 1234+607$-$   & 12 27 14 & 60 47 01  &  127.801 &   56.413 &  216.0(3.4) &   38.4(0.9) & $-$125.1(0.3) &   7.0 &   5.5 & & & A  \\
234 & MARK 205+  & 12 32 33 & 75 35 18  &  124.371 &   41.768 &   82.1(1.4) & 4.2(0.8) & $-$206.5(0.4) &  14.6 &  17.7 & & & F,H   \\
235 & SBS 1234+607 & 12 34 06 & 60 47 00  &  126.296 &   56.521 &  302.0(3.2) &   37.0(0.6) & $-$125.8(0.2) &   6.6 &   5.2 & & & A  \\
236 & Q 1230+0947+ & 12 37 46 & 09 47 57  &  293.910 &   72.201 &   15.9(2.1) &   44.1(6.9) &  230.6(2.9) &   5.0 &   5.1 & & &  \\
237 & SBS 1234+607+   & 12 40 58 & 60 47 01  &  124.779 &   56.589 &  504.0(9.6) &   21.4(0.4) & $-$144.3(0.3) &   8.1 &   5.3 & & & A  \\
238 & SBS 1234+607+   & 12 40 58 & 60 47 01  &  124.779 &   56.589 &  215.0(4.6) &   30.8(2.1) & $-$116.2(0.8) &   8.1 &   5.3 & & & A  \\
239 & PG 1259+593$-$ & 12 52 30 & 59 18 16  &  122.156 &   58.090 &  537.0(24.0) &   18.7(1.0) & $-$117.0(0.4) &  36.0 &   6.3 & & &  \\
240 & PG 1259+593 & 12 59 08 & 59 18 15  &  120.556 &   58.048 & 1360.0(13.0) &   22.1(0.2) & $-$127.7(0.1) &  41.0 &  21.7 & & &   F   \\
241 & PG 1259+593+ & 13 05 46 & 59 18 16  &  118.965 &   57.964 & 1040.0(12.0) &   20.3(0.3) & $-$122.9(0.1) &  18.2 &   5.6 & & &  \\
242 & PG 1338+416 & 13 38 52 & 41 38 19  &   90.584 &   72.484 &  &  &  &  &   4.5 & 0.15 &  $-$123 &   U   \\
243 & 1351+640$-$  & 13 44 55 & 64 00 29  &  113.030 &   52.299 &  409.0(8.5) &   34.0(1.1) & $-$158.7(0.7) &   6.9 &   6.7 & & &  H,A  \\
244 & 1351+640$-$  & 13 44 55 & 64 00 29  &  113.030 &   52.299 &  276.0(7.1) &   35.3(2.3) & $-$121.9(1.0) &   6.9 &   6.7 & & &  H \\
245 & PG 1338+416+ & 13 45 44 & 41 38 19  &   87.467 &   71.631 &  &  &  &  &   4.5 & 0.27 &  $-$131 &   U   \\
246 & 1351+640   & 13 51 47 & 64 00 28  &  111.890 &   52.020 &  755.0(22.6) &   27.8(0.6) & $-$156.0(0.4) &   8.3 &   6.7 & & &  H,A  \\
247 & 1351+640   & 13 51 47 & 64 00 28  &  111.890 &   52.020 &  186.0(7.1) &   39.8(5.7) & $-$123.0(2.3) &   8.3 &   6.7 & & & H,A   \\
248 & 1351+640+  & 13 58 40 & 64 00 28  &  110.778 &   51.711 &  354.0(9.0) &   34.0(1.3) & $-$157.3(0.5) &  18.2 &  11.1 & & & A  \\
249 & 1351+640+  & 13 58 40 & 64 00 28  &  110.778 &   51.711 &  277.0(11.0) &   22.8(1.4) & $-$116.3(0.5) &  18.2 &  11.1 & & & A  \\
250 & 1411+422$-$  & 14 04 58 & 44 14 25  &   85.842 &   67.292 &   17.4(2.6) &   29.7(5.4) &  $-$99.5(2.2) &   4.9 &   4.8 & & &  \\
251 & M16.11$-$  & 14 07 12 & $-$25 10 19 &  324.468 &   34.155 &  &  &  &  &   2.9 & 0.05 &  $-$104 &   H   \\
252 &   M16.11   & 14 14 04 & $-$25 10 18 &  326.206 &   33.576 &  &  &  &  &   3.2 & 0.12 &  $-$112 &   H   \\
253 &   M16.11+  & 14 20 57 & $-$25 10 19 &  327.910 &   32.954 &  106.0(2.8) &   19.0(0.4) & $-$153.7(0.1) &   2.6 &   2.9 & & &   H   \\
254 & PKS 1421$-$38 & 14 21 12 & $-$38 13 11 &  322.227 &   20.923 &   18.4(3.5) &   29.9(7.2) &  119.0(2.8) &   4.6 &   3.5 & & &   H   \\
255 & PKS 1421$-$38 & 14 21 12 & $-$38 13 11 &  322.227 &   20.923 &  215.0(4.0) &   22.3(0.4) &  169.2(0.1) &   4.6 &   3.5 & & &   H   \\
256 & PKS 1435$-$218$-$   & 14 28 26 & $-$21 51 55 &  331.514 &   35.184 &   40.0(2.4) &   33.9(2.4) &  $-$91.8(1.0) &   3.5 &   5.4 & & &   H   \\
257 & S4 1435+63$-$ & 14 28 45 & 63 49 38  &  106.117 &   50.184 &   66.7(3.2) &   69.3(5.2) & $-$138.0(2.0) &   8.9 &   7.0 & & & A  \\
258 & B2 1425+26+ & 14 32 14 & 26 45 41  &   37.390 &   67.053 &  &  &  &  &   6.2 & 0.12 &  $-$123 &   U   \\
259 & PKS 1435$-$218 & 14 35 18 & $-$21 51 55 &  333.228 &   34.436 &   12.9(2.3) &   27.7(5.5) &  $-$97.1(2.4) &   2.9 &   4.2 & & &   H   \\
260 & S4 1435+63 & 14 35 37 & 63 49 38  &  105.175 &   49.729 &   96.5(4.9) &   49.6(3.6) & $-$120.0(1.4) &  11.6 &   7.8 & & & A  \\
261 & S4 1435+63+ & 14 42 29 & 63 49 36  &  104.270 &   49.251 &  228.0(5.6) &   44.2(1.6) & $-$117.2(0.6) &  12.6 &   7.5 & & & A  \\
262 & 3C 309$-$  & 14 45 56 & 71 52 11  &  111.061 &   42.721 &  126.0(3.4) &   38.7(1.3) & $-$135.1(0.5) &   7.3 &   7.3 & & & A  \\
263 & PKS 1451$-$375 & 14 51 18 & $-$37 35 21 &  328.227 &   18.964 &  &  &  &  &   3.6 & 0.14 &  $-$108 &   H   \\
264 & PKS 1451$-$375+   & 14 58 10 & $-$37 35 22 &  329.480 &   18.299 &   55.0(2.8) &   34.6(1.8) &  109.6(0.8) &   3.8 &   4.8 & & &   H   \\
265 & PKS 1451$-$375+   & 14 58 10 & $-$37 35 22 &  329.480 &   18.299 &  &  &  &  &   4.8 & 0.09 &  $-$121 &   H   \\
266 &   3C 309   & 14 58 56 & 71 52 12  &  109.983 &   42.097 &  171.0(3.2) &   35.2(0.8) & $-$141.8(0.3) &   6.5 &   6.6 & & & A  \\
267 &   3C 309   & 14 58 56 & 71 52 12  &  109.983 &   42.097 &  100.0(0.0) &  170.0(0.0) &  457.0(0.0) &   0.0 &   6.6 & & &   NGC 5832   \\
268 &   3C 309+  & 15 11 57 & 71 52 09  &  108.973 &   41.423 &   66.6(3.6) &   35.4(2.3) & $-$141.6(1.0) &   7.6 &   6.2 & & & A  \\
269 & PKS 1538+477$-$   & 15 31 08 & 47 45 17  &   77.009 &   52.591 &   40.0(1.7) &   28.2(1.4) & $-$167.1(0.6) &   2.2 &   2.5 & & &   H   \\
270 & PG 1634+706$-$   & 16 27 59 & 70 37 36  &  103.127 &   37.166 &   76.5(3.0) &   31.9(2.0) & $-$161.7(1.0) &   3.7 &   3.2 & 0.98 &  $-$140 &  H,A  \\
271 &   PG 1634+706   & 16 34 52 & 70 37 39  &  102.843 &   36.644 &  135.0(3.3) &   26.0(0.8) & $-$158.6(0.3) &   3.1 &   3.6 & 1.23 &  $-$151 &  H,A  \\
272 &   PG 1634+706+  & 16 41 44 & 70 37 35  &  102.578 &   36.115 &   97.5(4.9) &   30.4(1.4) & $-$160.0(0.4) &   2.8 &   2.7 & 1.04 &  $-$150 &  H,A  \\
273 &   3C 345+  & 16 48 10 & 39 54 12  &   63.589 &   39.635 &  &  &  &  &   3.7 & 0.24 &  $-$121 &  \\
274 & 1641.7+399+ & 16 48 37 & 39 58 47  &   63.698 &   39.555 &   41.0(5.1) &   26.7(3.9) & $-$118.8(1.2) &   6.4 &   4.1 & & &  \\
275 & PG 1700+518$-$  & 16 53 21 & 51 53 39  &   79.097 &   38.830 &   19.7(1.6) &   37.0(4.7) & $-$169.2(1.8) &   2.2 &   2.5 & 0.49 &  $-$134 &  H,A  \\
276 & PG 1700+518$-$ & 16 53 21 & 51 53 39  &   79.097 &   38.830 &   40.1(2.0) &   23.1(1.8) & $-$130.0(0.7) &   2.2 &   2.5 & & &  H,A  \\
277 & 3C 351$-$  & 16 57 25 & 60 48 30  &   90.245 &   37.181 &  105.0(1.5) &   62.5(1.4) & $-$154.7(0.5) &   4.1 &   5.6 & & & A  \\
278 & 3C 351$-$  & 16 57 25 & 60 48 30  &   90.245 &   37.181 &   58.0(2.3) &   30.4(2.1) &  $-$90.6(0.7) &   4.1 &   5.6 & & & A  \\
279 &   PG 1700+518   & 17 00 13 & 51 53 38  &   79.020 &   37.771 &   15.0(2.3) &   43.6(15.7) & $-$158.2(8.2) &   3.3 &   2.5 & 0.20 &  $-$106 &  H,A  \\
280 & PG 1700+518 & 17 00 13 & 51 53 38  &   79.020 &   37.771 &   17.2(7.2) &   16.0(6.4) & $-$132.8(1.8) &   3.3 &   2.5 & & &  H,A  \\
281 &   3C 351   & 17 04 03 & 60 48 31  &   90.084 &   36.382 &   50.0(3.0) &   43.2(4.1) & $-$182.2(1.6) &   6.5 &   5.8 & & & A  \\
282 &   3C 351   & 17 04 03 & 60 48 31  &   90.084 &   36.382 &   89.0(3.0) &   34.8(2.8) & $-$128.2(0.9) &   6.5 &   5.8 & & & A  \\
283 &   3C 351   & 17 04 03 & 60 48 31  &   90.084 &   36.382 &   70.0(4.0) &   30.0(2.8) &  $-$83.0(1.0) &   6.5 &   5.8 & & & A  \\
284 &   PG 1700+518+  & 17 07 05 & 51 53 38  &   78.977 &   36.712 &   24.7(1.1) &   34.3(2.3) & $-$181.3(0.8) &   1.7 &   2.8 & 0.38 &  $-$143 &  H,A  \\
285 & PG 1700+518+ & 17 07 05 & 51 53 38  &   78.977 &   36.712 &   27.0(1.3) &   28.2(2.0) & $-$132.9(0.8) &   1.7 &   2.8 & & &   H   \\
286 & PG 1715+535$-$ & 17 08 38 & 53 31 26  &   80.997 &   36.431 &  154.0(14.1) &   31.7(5.2) & $-$100.0(2.3) &  20.0 &   2.7 & & &   H   \\
287 &   3C 351+  & 17 10 42 & 60 48 32  &   89.951 &   35.580 &  116.0(12.0) &   34.0(1.9) & $-$177.6(1.4) &   4.6 &   5.1 & 1.14 &  $-$168 & A  \\
288 &   3C 351+  & 17 10 42 & 60 48 32  &   89.951 &   35.580 &   28.6(3.5) &   48.7(22.6) & $-$139.5(8.3) &   4.6 &   5.1 & & & A  \\
289 & PG 1718+481$-$  & 17 11 25 & 48 07 12  &   74.301 &   35.975 &   54.3(1.6) &   39.3(1.7) & $-$154.6(0.7) &   2.3 &   3.1 & 0.53 &  $-$157 &  H,A  \\
290 & B2 1721+34$-$ & 17 14 40 & 34 20 42  &   57.751 &   33.568 &  138.0(5.0) &   31.1(1.3) & $-$142.3(0.5) &  19.0 &  18.0 & & &   F   \\
291 & PG 1715+535  & 17 15 31 & 53 31 25  &   80.966 &   35.410 &   77.0(22.6) &   68.3(32.8) & $-$130.6(23.2) &  17.0 &   2.4 & 1.79 &  $-$121 &   H   \\
292 & PG 1718+481  & 17 18 17 & 48 07 11  &   74.375 &   34.829 &   91.6(4.5) &   35.4(2.1) & $-$132.2(0.8) &   6.5 &   3.0 & 0.75 &  $-$145 & H,A   \\
293 & V 396 Her  & 17 20 37 & 24 39 06  &   47.194 &   29.699 &   10.7(1.4) &   52.5(9.3) & $-$147.2(3.7) &   2.2 &   2.6 & & &   H   \\
294 & V 396 Her  & 17 20 37 & 24 39 06  &   47.194 &   29.699 &  &  &  &  &   2.6 & 0.01 &  $-$108 &   H   \\
295 &   PG 1715+535+  & 17 22 23 & 53 31 27  &   80.967 &   34.390 &  671.0(10.0) &   35.7(1.0) & $-$119.2(0.6) &  27.0 &  24.0 & 4.34 &  $-$121 &  F \\
296 & 4C50.43$-$   & 17 22 57 & 50 09 45  &   76.904 &   34.190 &   42.5(4.0) &   30.0(4.4) & $-$165.8(1.7) &  10.4 &  10.9 & & & F,H   \\
297 & 4C50.43$-$   & 17 22 57 & 50 09 45  &   76.904 &   34.190 &   30.7(6.5) &   25.6(8.1) & $-$125.9(3.0) &  10.4 &  10.9 & & & F,H   \\
298 & 4C50.43$-$   & 17 22 57 & 50 09 45  &   76.904 &   34.190 &  &  &  &  &  10.9 & 0.13 &  $-$110 &   F,H   \\
299 &   PG 1718+481+  & 17 25 10 & 48 07 11  &   74.478 &   33.686 &   29.1(2.3) &   25.9(2.3) & $-$193.5(1.0) &   2.8 &   3.6 & 0.43 &  $-$158 & H,A   \\
300 & PG 1718+481+ & 17 25 10 & 48 07 11  &   74.478 &   33.686 &   36.8(2.0) &   34.2(3.5) & $-$124.0(1.6) &   2.8 &   3.6 & & & H,A   \\
301 & PKS 1725+044 & 17 25 56 & 04 29 28  &   27.294 &   20.478 &  &  &  &  &   3.3 & 0.10 & 133 &   H   \\
302 & V 396 Her+ & 17 27 30 & 24 39 06  &   47.773 &   28.222 &  188.0(2.8) &   30.5(0.6) & $-$153.5(0.3) &   3.5 &   2.9 & & &   H   \\
303 & V 396 Her+ & 17 27 30 & 24 39 06  &   47.773 &   28.222 &   34.0(2.8) &   30.7(3.1) & $-$105.9(1.3) &   3.5 &   2.9 & & &   H   \\
304 &   4C50.43  & 17 29 49 & 50 09 45  &   76.990 &   33.092 &  129.0(7.0) &   27.0(1.7) & $-$127.8(0.7) &  17.0 &  18.0 & 0.96 &  $-$127 &   F   \\
305 & PKS 1725+044+   & 17 32 48 & 04 29 30  &   28.135 &   18.959 &   91.3(5.4) &   27.9(2.0) & $-$109.7(1.1) &   3.5 &   3.1 & & &   H   \\
306 & PKS 1725+044+   & 17 32 48 & 04 29 30  &   28.135 &   18.959 &  &  &  &  &   3.1 & 0.04 & 91 & H,U   \\
307 & 4C50.43+   & 17 36 41 & 50 09 43  &   77.104 &   31.996 &  251.0(5.0) &   32.3(0.8) &  $-$98.9(0.3) &  18.0 &  15.0 & & &   F   \\
308 & MC 1745+163$-$ & 17 39 03 & 16 20 13  &   40.286 &   22.672 &   70.0(6.0) &   15.7(1.6) & $-$186.5(0.7) &  18.0 &  16.0 & & &   F   \\
309 & MC 1745+163$-$ & 17 39 03 & 16 20 13  &   40.286 &   22.672 &   68.0(6.0) &   19.3(2.1) & $-$140.0(0.8) &  18.0 &  16.0 & & &   F   \\
310 & MC 1745+163$-$ & 17 39 03 & 16 20 13  &   40.286 &   22.672 &  300.0(5.0) &   27.0(0.6) & $-$102.0(0.2) &  18.0 &  16.0 & & &   F   \\
311 & IRAS 1750+50$-$   & 17 43 12 & 50 46 23  &   77.944 &   31.029 &   98.0(8.0) &   27.1(4.6) & $-$147.2(2.2) &  28.8 &  28.0 & & &   F   \\
312 & IRAS 1750+50$-$   & 17 43 12 & 50 46 23  &   77.944 &   31.029 &  363.0(55.0) &   26.8(2.7) & $-$114.0(0.8) &  28.8 &  28.0 & & &  F \\
313 & IRAS 1750+50$-$   & 17 43 12 & 50 46 23  &   77.944 &   31.029 &  &  &  &  &  28.0 & 0.44 &  $-$112 &   F   \\
314 & MC3 1750+17$-$ & 17 43 41 & 17 34 58  &   41.997 &   22.146 &   32.0(1.8) &   27.9(2.3) & $-$115.8(0.8) &   2.3 &   3.5 & & &  H,A  \\
315 & MC3 1750+17$-$ & 17 43 41 & 17 34 58  &   41.997 &   22.146 &  &  &  &  &   3.5 & 0.06 & 88 & H,A,U   \\
316 & MC 1745+163 & 17 45 55 & 16 20 13  &   40.996 &   21.160 &  &  &  &  &  17.0 & 0.38 &  $-$117 &   F   \\
317 &   OT 081   & 17 49 10 & 09 39 45  &   34.920 &   17.646 &  156.0(12.7) &   23.8(2.1) & $-$139.6(1.4) &   7.1 &   3.1 & & &   H   \\
318 &   OT 081   & 17 49 10 & 09 39 45  &   34.920 &   17.646 &  239.0(7.1) &   29.1(2.0) & $-$112.8(1.1) &   7.1 &   3.1 & & &   H   \\
319 & PKS 1756+237$-$   & 17 50 03 & 23 43 57  &   48.778 &   23.076 &   55.7(7.5) &   50.0(12.6) & $-$122.5(4.8) &  24.4 &  17.2 & & & F,H   \\
320 & IRAS 1750+50 & 17 50 05 & 50 46 21  &   78.099 &   29.950 &   35.0(9.0) &   24.6(5.4) & $-$157.1(1.2) &  10.0 &  11.6 & & &   F   \\
321 & IRAS 1750+50 & 17 50 05 & 50 46 21  &   78.099 &   29.950 &  &  &  &  &  11.6 & 0.36 &  $-$129 &   F   \\
322 & MC3 1750+17 & 17 50 33 & 17 34 59  &   42.691 &   20.641 &  114.0(2.0) &   40.5(1.6) & $-$110.7(0.7) &   3.0 &   3.0 & & &  H,A  \\
323 & MC3 1750+17 & 17 50 33 & 17 34 59  &   42.691 &   20.641 &  &  &  &  &   3.0 & 0.08 & 97 & H,A,U  \\
324 & MC 1745+163+ & 17 52 48 & 16 20 13  &   41.703 &   19.652 &   79.0(10.0) &   16.3(2.3) & $-$136.7(0.7) &  17.0 &  18.0 & & &   F   \\
325 & MC 1745+163+ & 17 52 48 & 16 20 13  &   41.703 &   19.652 &  165.0(6.0) &   47.5(1.8) & $-$118.3(1.2) &  17.0 &  18.0 & & &   F   \\
326 & OU 401$-$  & 17 53 11 & 44 04 18  &   70.642 &   28.289 &  &  &  &  &  22.6 & 0.19 &  $-$127 &   F   \\
327 &   OT 081+  & 17 56 03 & 09 39 44  &   35.692 &   16.120 &   19.7(1.4) &   37.8(3.8) & $-$136.1(1.4) &   2.2 &   3.2 & & &   H   \\
328 & PKS 1756+237 & 17 56 56 & 23 43 55  &   49.395 &   21.610 &   62.6(5.1) &   31.1(3.8) & $-$123.5(1.7) &  12.1 &  15.5 & & & F,H   \\
329 & IRAS 1750+50+   & 17 56 57 & 50 46 21  &   78.280 &   28.876 &   90.0(2.8) &   34.8(1.6) & $-$139.8(0.6) &   3.8 &   2.6 & 0.67 &  $-$137 &   H   \\
330 & MC3 1750+17+ & 17 57 26 & 17 34 59  &   43.386 &   19.139 &   46.0(1.7) &   55.8(4.0) & $-$116.0(1.6) &   3.1 &   3.1 & & &  H,A  \\
331 & MC3 1750+17+ & 17 57 26 & 17 34 59  &   43.386 &   19.139 &  &  &  &  &   3.1 & 0.09 & 88 & H,A,U   \\
332 &   OU 401   & 18 00 03 & 44 04 20  &   70.943 &   27.084 &  &  &  &  &  25.2 & 0.22 &  $-$112 &   F   \\
333 & PKS 1756+237+   & 18 03 48 & 23 43 58  &   50.019 &   20.150 &  330.0(7.0) &   35.5(0.9) & $-$111.0(0.4) &  27.4 &  24.2 & & &   F   \\
334 &   OU 401+  & 18 06 56 & 44 04 19  &   71.265 &   25.883 &   74.0(10.0) &   40.3(5.3) & $-$118.5(2.6) &  20.9 &  22.2 & 0.59 &  $-$121 &   F   \\
335 & H 18217+643$-$ & 18 14 49 & 64 19 02  &   93.918 &   28.133 &  &  &  &  &   4.2 & 0.40 &  $-$103 &   H   \\
336 & 3C 380.0$-$  & 18 21 21 & 48 42 41  &   76.908 &   24.601 &  900.0(25.5) &   32.1(1.7) & $-$117.3(0.7) &  33.9 &   6.6 & 5.43 &  $-$120 &  H,A  \\
337 & 3C 380.0$-$  & 18 21 21 & 48 42 41  &   76.908 &   24.601 &  &  &  &  &   6.6 & 0.37 & 129 & H,A,U   \\
338 & H 18217+643 & 18 21 42 & 64 19 03  &   94.003 &   27.417 &  &  &  &  &  20.0 & 0.48 &  $-$114 &  F \\
339 & 3C 380.0   & 18 28 13 & 48 42 39  &   77.225 &   23.505 & 1532.0(36.8) &   34.3(1.0) & $-$110.8(0.4) &  52.0 &   7.1 & 8.10 &  $-$116 &  H,A  \\
340 & 3C 380.0   & 18 28 13 & 48 42 39  &   77.225 &   23.505 &  &  &  &  &   7.1 & 0.44 & 129 & H,A,U   \\
341 & H 18217+643+ & 18 28 20 & 64 19 03  &   94.108 &   26.704 &  &  &  &  &   4.1 & 0.53 &  $-$114 &   H   \\
342 & 3C 380.0+  & 18 35 06 & 48 42 42  &   77.564 &   22.415 & 1602.0(26.9) &   32.8(0.7) & $-$105.8(0.3) &  37.0 &   6.2 & 8.00 &  $-$119 &  H,A  \\
343 & 3C 380.0+  & 18 35 06 & 48 42 42  &   77.564 &   22.415 &   60.3(3.5) &   27.0(1.8) & $-$209.5(0.8) &   4.5 &   6.2 & & &  H,A  \\
344 & 3C 380.0+  & 18 35 06 & 48 42 42  &   77.564 &   22.415 &  &  &  &  &   6.2 & 0.43 & 126 & H,A,U   \\
345 & 3C 395$-$  & 18 54 10 & 31 55 14  &   62.404 &   13.082 & 1157.0(9.0) &   32.9(0.6) & $-$108.6(0.3) &  33.0 &  26.0 & & &   F   \\
346 & IRAS 1910+84$-$   & 18 57 24 & 84 36 54  &  116.954 &   27.072 &  &  &  &  &   2.4 & 0.28 &  $-$114 &  H,A  \\
347 &   3C 395   & 19 01 02 & 31 55 13  &   63.028 &   11.757 &  200.0(6.4) &   43.2(3.4) & $-$127.5(1.7) &  26.7 &  29.5 & 2.32 &  $-$120 &   F   \\
348 &   3C 395+  & 19 07 54 & 31 55 14  &   63.668 &   10.441 &  302.0(7.0) &   48.8(2.3) & $-$122.6(0.9) &  35.0 &  27.0 & 2.54 &  $-$126 &   F   \\
349 & IRAS 1910+84 & 19 10 24 & 84 36 53  &  116.992 &   26.769 &  &  &  &  &   3.3 & 0.47 &  $-$118 &  H,A  \\
350 & 4C 73.18$-$  & 19 15 49 & 73 51 47  &  105.354 &   24.409 &  205.8(3.1) &   37.5(1.3) & $-$111.3(0.6) &   4.6 &   5.6 & & &  H,A  \\
351 & 4C 50.47$-$  & 19 17 56 & 50 46 52  &   82.114 &   16.609 &   38.6(7.6) &   67.1(23.2) & $-$190.0(7.1) &  14.1 &   4.6 & 4.31 &  $-$128 &  H,A  \\
352 & 4C 50.47$-$  & 19 17 56 & 50 46 52  &   82.114 &   16.609 &  602.0(10.5) &   32.1(1.4) & $-$115.8(0.6) &  14.1 &   4.6 & & &  H,A  \\
353 &  IRAS 1910+84+  & 19 23 24 & 84 36 54  &  117.050 &   26.469 &   41.9(4.0) &   24.0(8.1) & $-$132.7(6.6) &   3.6 &   3.5 & 0.46 &  $-$121 & H,A   \\
354 & 4C 50.47   & 19 24 49 & 50 46 54  &   82.571 &   15.615 &  548.0(32.5) &   30.5(1.4) & $-$114.5(0.4) &  12.8 &   4.9 & 3.54 &  $-$124 &  H,A  \\
355 & 4C 73.18   & 19 28 49 & 73 51 47  &  105.626 &   23.541 &  336.0(4.2) &   38.6(0.7) & $-$121.6(0.3) &   6.3 &   6.1 & & &  H,A  \\
356 & 4C 50.47+  & 19 31 41 & 50 46 52  &   83.046 &   14.631 &  549.0(15.3) &   35.4(1.7) & $-$116.0(0.7) &  21.4 &   5.2 & 3.80 &  $-$128 &  H,A  \\
357 & 4C 73.18+  & 19 41 49 & 73 51 47  &  105.946 &   22.687 &  360.5(7.1) &   38.8(1.0) & $-$125.9(0.4) &  10.5 &   5.8 & & &  H,A  \\
358 & Tex 1951+498$-$   & 19 44 20 & 49 50 25  &   83.119 &   12.405 & 1446.0(58.0) &   23.1(1.1) & $-$119.4(0.4) &  68.0 &   3.0 & & &   H   \\
359 & Tex 1951+498 & 19 51 12 & 49 50 24  &   83.662 &   11.433 & 1185.0(9.0) &   30.3(0.4) & $-$118.4(0.2) &  33.0 &  24.0 & & &   F   \\
360 & Tex 1951+498+   & 19 58 04 & 49 50 24  &   84.223 &   10.472 & 1147.0(18.4) &   36.4(0.8) & $-$115.5(0.3) &  25.6 &   3.0 & & &   H   \\
361 & MS 20078$-$36+ & 20 14 46 & $-$36 22 03 & 5.451 & $-$32.289 &   41.2(2.0) &   42.0(2.4) & $-$114.4(1.0) &   3.2 &   3.4 & & &  H \\
362 & M509+U430  & 20 43 41 & $-$10 24 05 &   36.770 & $-$30.134 &  516.0(11.7) &   27.1(1.3) &   97.0(0.7) &  19.7 &   8.8 & & & A  \\
363 & MS 20532$-$50 & 20 53 16 & $-$05 03 11 &   43.513 & $-$29.793 &  185.0(4.0) &   48.2(1.3) & $-$222.4(0.5) &  20.6 &  18.2 & & &   F   \\
364 & MS 20532$-$50+ & 21 00 08 & $-$05 03 10 &   44.474 & $-$31.289 &   49.5(3.4) &   21.0(1.7) & $-$197.5(0.7) &   7.5 &  10.0 & & & F,H   \\
365 & Tex 2116+203$-$   & 21 09 25 & 20 21 23  &   68.984 & $-$18.576 &  &  &  &  &   3.2 & 0.10 &  $-$138 &   H   \\
366 & PKS 2128$-$12$-$ & 21 22 14 & $-$12 20 18 &   39.621 & $-$39.493 &   71.8(4.3) & 7.7(0.5) & $-$222.9(0.2) &   8.3 &   9.3 & & &   F   \\
367 & RXJ 2139+02$-$ & 21 30 20 & 02 32 28  &   56.865 & $-$33.617 &   27.0(2.3) &   28.3(2.8) & $-$285.7(1.1) &   3.0 &   3.2 & & &   H   \\
368 & PKS 2134+004 & 21 34 05 & 00 28 26  &   55.473 & $-$35.577 &   41.6(4.8) &   19.2(2.5) &  114.1(1.1) &  10.5 &  13.3 & & & F,H   \\
369 & RXJ 21397+02 & 21 37 12 & 02 32 28  &   58.087 & $-$35.006 &   12.0(2.0) &   23.4(4.4) & $-$223.1(1.8) &   2.4 &   2.6 & & &   H   \\
370 & PKS 2134+004+   & 21 40 57 & 00 28 25  &   56.702 & $-$36.981 &  &  &  &  &   2.8 & 0.19 & 121 &   H   \\
371 & B2 2201+31A$-$ & 21 54 09 & 31 31 08  &   84.766 & $-$17.847 &  &  &  &  &   2.8 & 0.05 &  $-$108 &  H \\
372 & PKS 2155$-$304+   & 22 02 36 & $-$30 27 52 &   17.994 & $-$53.718 &   17.1(1.6) &   39.1(4.3) & $-$115.1(1.8) &   3.5 &   4.2 & & &  \\
373 & PKS 2223+21$-$ & 22 16 22 & 21 02 51  &   81.711 & $-$29.095 &   48.7(3.4) &   34.4(2.8) & $-$405.2(1.2) &   7.0 &   7.5 & & & A  \\
374 & MS 22241+20$-$ & 22 17 15 & 20 56 29  &   81.817 & $-$29.306 &   67.7(2.2) &   29.1(1.1) & $-$408.8(0.5) &   4.1 &   4.5 & & &  \\
375 & PKS 2223+21 & 22 23 15 & 21 02 53  &   83.160 & $-$30.087 &   14.6(4.2) &   47.1(11.7) & $-$405.8(8.6) &   2.1 &   3.5 & & &  H,A  \\
376 & MS 22241+20 & 22 24 07 & 20 56 29  &   83.273 & $-$30.296 &   10.5(1.0) &   60.5(6.5) & $-$416.1(2.8) &   1.9 &   2.1 & & &   H   \\
377 & PKS 2223+21+ & 22 30 07 & 21 02 51  &   84.649 & $-$31.049 & 7.1(1.1) &   41.3(10.6) & $-$450.4(4.1) &   1.8 &   3.0 & & &  H,A  \\
378 & PKS 2223+21+ & 22 30 07 & 21 02 51  &   84.649 & $-$31.049 & 6.9(1.4) &   27.4(8.1) & $-$402.1(3.4) &   1.8 &   3.0 & & &  H,A  \\
379 & PKS 2243$-$123$-$   & 22 36 47 & $-$12 22 40 &   52.290 & $-$55.638 &  &  &  &  &   3.2 & 0.09 & 105 &   H   \\
380 & PKS 2251+11$-$ & 22 44 48 & 11 20 40  &   80.978 & $-$40.937 &   16.0(1.1) &   49.6(4.5) & $-$337.9(1.8) &   2.0 &   2.6 & & &  H,A  \\
381 & 3C 454.3$-$  & 22 44 51 & 15 52 56  &   84.445 & $-$37.281 &   20.1(4.4) &   15.8(4.5) & $-$428.2(1.8) &   4.0 &   6.1 & & &  H,A  \\
382 & 3C 454.3$-$  & 22 44 51 & 15 52 56  &   84.445 & $-$37.281 &   20.5(2.8) &   34.9(7.8) & $-$395.9(3.0) &   4.0 &   6.1 & & &  H,A  \\
383 & PKS 2254+074$-$   & 22 47 54 & 07 27 12  &   78.529 & $-$44.471 &   23.2(2.8) &   50.9(6.9) & $-$328.2(3.0) &   4.8 &   4.4 & & &  H,A  \\
384 & PKS2247+14 & 22 47 56 & 14 03 58  &   83.889 & $-$39.196 &  100.0(2.4) &   46.1(1.3) & $-$379.4(0.6) &   4.0 &   3.2 & & &   H   \\
385 & PKS 2251+11 & 22 51 40 & 11 20 40  &   82.783 & $-$41.940 &   76.8(3.1) &   35.4(1.7) & $-$362.7(0.7) &   4.5 &   2.4 & & &  H,A  \\
386 & PKS 2254+074 & 22 54 46 & 07 27 11  &   80.425 & $-$45.521 &   91.1(4.4) &   47.0(2.5) & $-$336.0(1.1) &   7.3 &   4.8 & & &  H,A  \\
387 & PKS 2254+074 & 22 54 46 & 07 27 11  &   80.425 & $-$45.521 & 9.7(3.1) &   34.1(13.3) & $-$269.2(5.5) &   4.4 &   2.2 & & &   H   \\
388 & PKS 2247+14+ & 22 54 49 & 14 03 58  &   85.673 & $-$40.140 &   30.2(1.4) &   46.2(3.3) & $-$376.1(1.4) &   3.1 &   3.0 & & &   H   \\
389 & 3C 454.3+  & 22 58 08 & 15 52 56  &   87.826 & $-$39.050 &   12.7(1.7) &   66.7(10.6) & $-$377.9(4.5) &   3.5 &   3.2 & & &  H \\
390 & 3C 454.3+  & 22 58 08 & 15 52 56  &   87.826 & $-$39.050 &  &  &  &  &   3.2 & 0.06 & 131 &   H   \\
391 & PKS 2251+11+ & 22 58 34 & 11 20 41  &   84.653 & $-$42.905 &   29.8(2.3) &   50.9(4.4) & $-$349.7(1.8) &   3.9 &   2.7 & & &   H   \\
392 & PKS 2254+074+   & 23 01 38 & 07 27 11  &   82.398 & $-$46.534 &   15.5(2.5) &   32.1(5.9) & $-$338.2(2.5) &   3.5 &   3.9 & & &  H,A  \\
393 & 4C 09.72$-$  & 23 01 54 & 09 51 59  &   84.447 & $-$44.591 &   19.1(2.4) &   23.9(3.5) & $-$105.1(1.4) &   2.9 &   3.2 & & &   H   \\
394 & 4C 09.72$-$  & 23 01 54 & 09 51 59  &   84.447 & $-$44.591 &   10.9(2.0) &   18.8(4.0) & $-$440.5(1.7) &   2.1 &   3.0 & & &   H   \\
395 & PG 2302+029 & 23 02 12 & 02 55 35  &   78.455 & $-$50.230 &   46.5(1.6) &   36.1(1.4) & $-$324.3(0.6) &   2.2 &   2.7 & & &   H   \\
396 & PKS 2255$-$282+   & 23 02 15 & $-$28 14 26 &   24.680 & $-$66.429 &   11.9(1.7) &   43.9(7.8) & $-$155.0(3.3) &   2.9 &   3.6 & & & H   \\
397 & PKS 2310$-$322$-$   & 23 03 35 & $-$32 14 06 &   14.623 & $-$66.693 &   10.7(1.7) &   32.2(6.1) & $-$159.9(1.8) &   2.4 &   2.6 & & &   H   \\
398 & 4C 09.72   & 23 08 46 & 09 51 59  &   86.450 & $-$45.521 &   17.0(2.0) &   28.5(3.8) & $-$351.0(1.7) &   2.6 &   3.3 & & &   H   \\
399 & PG 2302+029+ & 23 09 04 & 02 55 34  &   80.600 & $-$51.280 &   74.5(1.4) &   34.3(1.0) & $-$321.0(0.4) &   2.1 &   2.7 & & &   H   \\
400 & PG 2302+029+ & 23 09 04 & 02 55 34  &   80.600 & $-$51.280 &   21.5(1.3) &   50.5(4.4) & $-$262.8(1.7) &   2.1 &   2.7 & & &   H   \\
401 & PKS 2310$-$322+   & 23 17 20 & $-$32 14 08 &   13.750 & $-$69.580 &   17.4(2.1) &   37.0(5.4) & $-$109.3(2.3) &   3.3 &   2.9 & & &   H   \\
402 & 3C 463$-$  & 23 18 36 & 26 59 24  &   99.339 & $-$31.434 &  &  &  &  &   2.4 & 0.05 &  $-$114 & H,U   \\
403 & B3 2327+407$-$  & 23 20 50 & 40 47 52  &  105.537 & $-$18.801 &   36.0(0.0) &  260.0(0.0) &  400.0(0.0) &   0.0 &   2.9 & & &  NGC 7640   \\
404 & B3 2327+407 & 23 27 43 & 40 47 53  &  106.831 & $-$19.242 &  150.0(0.0) &  115.0(0.0) &  420.0(0.0) &   0.0 &   2.7 & & &   UGC 12632   \\
405 &   3C 463+  & 23 32 20 & 26 59 23  &  102.688 & $-$32.577 &   26.9(2.4) &   21.8(2.3) & $-$438.1(1.0) &   5.5 &   5.6 & & & F,H \\
406 &   3C 463+  & 23 32 20 & 26 59 23  &  102.688 & $-$32.577 &  &  &  &  &   5.6 & 0.17 &  $-$136 & F,H,U   \\
407 & PKS 2340$-$036$-$   & 23 33 30 & $-$03 39 05 &   82.502 & $-$60.190 &  116.0(2.4) &   49.6(1.7) & $-$266.2(0.7) &   4.1 &   5.0 & & &  H,A  \\
408 & PKS 2340$-$036$-$   & 23 33 30 & $-$03 39 05 &   82.502 & $-$60.190 &   23.6(2.8) &   35.8(6.6) & $-$210.8(3.0) &   4.1 &   5.0 & & &  H,A  \\
409 & B3 2327+407+ & 23 34 35 & 40 47 52  &  108.141 & $-$19.651 &   57.0(1.4) &   28.0(0.8) & $-$131.9(0.3) &   1.9 &   2.6 & & &   H   \\
410 & PKS 2344+09$-$ & 23 37 11 & 09 14 07  &   95.100 & $-$49.445 &  107.0(2.4) &   33.3(1.6) & $-$346.0(0.8) &   3.0 &   3.3 & & &   H   \\
411 & PKS 2344+09$-$ & 23 37 11 & 09 14 07  &   95.100 & $-$49.445 &   81.7(2.5) &   32.1(1.8) & $-$309.2(1.0) &   3.0 &   3.3 & & &   H   \\
412 & PKS 2340$-$036 & 23 40 22 & $-$03 39 04 &   85.401 & $-$61.151 &   39.0(2.7) &   41.3(4.7) & $-$300.9(2.3) &   3.7 &   5.6 & & &  H,A  \\
413 & PKS 2340$-$036 & 23 40 22 & $-$03 39 04 &   85.401 & $-$61.151 &   40.0(2.1) &   51.4(5.8) & $-$246.5(2.7) &   3.7 &   5.6 & & &  H,A  \\
414 & PKS 2349$-$01$-$ & 23 42 30 & $-$01 25 53 &   88.659 & $-$59.534 &  108.3(3.3) &   29.2(1.0) & $-$296.2(0.4) &   4.4 &   3.2 & & &   H   \\
415 & PKS 2344+09 & 23 44 04 & 09 14 07  &   97.503 & $-$50.131 &   36.6(2.3) &   51.6(5.1) & $-$374.6(2.0) &   3.8 &   3.3 & & &   H   \\
416 & PKS 2344+09 & 23 44 04 & 09 14 07  &   97.503 & $-$50.131 &   19.1(4.1) &   17.8(4.8) & $-$332.4(1.8) &   3.8 &   3.3 & & &   H   \\
417 & PKS 2340$-$036+   & 23 47 15 & $-$03 39 05 &   88.472 & $-$62.049 &   21.1(3.1) &   40.4(10.2) & $-$284.8(5.4) &   4.0 &   4.3 & & &  H,A  \\
418 & PKS 2340$-$036+   & 23 47 15 & $-$03 39 05 &   88.472 & $-$62.049 &   22.9(2.5) &   46.2(11.0) & $-$235.6(5.5) &   4.0 &   4.3 & & &  H,A  \\
419 & 4C 49.48$-$  & 23 48 45 & 49 05 03  &  112.965 & $-$12.341 &   18.4(2.0) &   22.1(2.7) & $-$357.5(1.1) &   2.3 &   3.8 & & &  H,A  \\
420 & 4C 49.48$-$  & 23 48 45 & 49 05 03  &  112.965 & $-$12.341 &  228.0(3.4) &   23.3(0.4) & $-$180.4(0.1) &   4.1 &   3.8 & & &  H,A  \\
421 & 4C 49.48$-$  & 23 48 45 & 49 05 03  &  112.965 & $-$12.341 &  &  &  &  &   3.8 & 0.22 &  $-$120 & H,A,U   \\
422 & PKS 2349$-$01 & 23 49 22 & $-$01 25 52 &   91.665 & $-$60.361 &   15.6(2.0) &   31.9(4.8) & $-$302.2(2.0) &   2.8 &   3.5 & & &   H   \\
423 &   UM 186   & 23 50 48 & $-$01 32 08 &   92.211 & $-$60.618 &   22.7(2.4) &   35.0(4.4) & $-$312.5(1.8) &   3.6 &   3.0 & & &   H   \\
424 & PKS 2352$-$342 & 23 52 50 & $-$34 14 37 &  359.941 & $-$76.156 &   25.0(1.9) &   24.5(2.3) &  116.0(1.0) &   3.0 &   3.1 & & &  \\
425 & PKS 2352$-$342 & 23 52 50 & $-$34 14 37 &  359.941 & $-$76.156 &   17.3(1.2) &   60.6(6.1) &  172.3(2.3) &   3.0 &   3.1 & & &  \\
426 & 4C 49.48   & 23 55 37 & 49 05 03  &  114.089 & $-$12.592 &  180.0(4.0) &   25.6(0.7) & $-$186.0(0.3) &   2.8 &   3.2 & & & H,A   \\
427 & UM 18$-$   & 23 55 54 & 05 07 30  &   99.477 & $-$55.038 &   12.1(2.8) &   35.5(8.1) & $-$343.8(4.6) &   2.8 &   3.5 & & &  \\
428 & UM 18$-$   & 23 55 54 & 05 07 30  &   99.477 & $-$55.038 &   14.9(1.3) &   52.3(10.8) & $-$299.5(5.8) &   2.8 &   3.5 & & &  \\
429 & PKS 0005$-$239$-$   & 23 58 35 & $-$23 55 58 &   47.163 & $-$78.129 &  192.0(9.0) &   42.6(2.5) &  $-$84.1(1.0) &  42.0 &  42.0 & & &   F   \\
430 & PKS 2352$-$342+   & 23 59 43 & $-$34 14 37 &  357.052 & $-$77.414 &   24.4(1.4) &   57.2(3.7) &  118.5(1.6) &   3.6 &   3.1 & & &  \\
\enddata  
\tablecomments{Units of right ascension are hours, minutes, and
seconds, and units of declination are degrees, arcminutes, and
arcseconds. 
The quantities $\sigma_b$ and $\sigma_g$ are the rms noise 
of the data with   respect to 
 the polynomial baseline and the Gaussian, respectively.  
N$_{HI}$ and $<$V$>$ refer to emission in line wings ($\S3.1.1$).
The Notes indicate:  ``A''   Alternate reference position used; 
``F''  frequency-switched observations; ``H''  Hanning smoothed; ``U''  uncertain.}
\end{deluxetable} 

%%  new Table 4_a -- 12 September 2001
%%  
%%  Table 4 for the hvc paper -- added complexes, fixed 0437+78- typo
%   26 Mar01 fixed mistakes, added a few more complexes
%   updated 9 april 2001, changed 8 July 2001 after EMM comments
%   Changed 4 Sept 01 to acknowledge Wright's cloud = EN*, and (EP)
%   (EN)
%   revised slightly (headings) Nov 30 2001
\begin{deluxetable}{rrrlrrrrl}
\tablecolumns{9}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{High Velocity Gaussian Components}
\tablehead{
\colhead{} & \colhead{$\ell$} & \colhead{$b$} & 
\colhead{Name}  & \colhead{$\alpha$(B1950)} & \colhead{$\delta$(B1950)} &
\colhead{$V_{pk}$} & \colhead{$N_{HI}$} & \colhead{Complex} \\
\colhead{} & \colhead{(deg)} &  
\colhead{(deg)} & \colhead{} & \colhead{} & \colhead{}
& \colhead{(km s$^{-1}$)} & \colhead{(cm$^{-2}$)} &\colhead{}  \\
\colhead{(1)} &\colhead{(2)} &\colhead{(3)} &\colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)}
}
\startdata
   1 &    5.451 & -32.289 & MS 20078-36+     &  20 14 46  &  -36 22 03   &     -114.4 &   3.36e+18 & GCN?  \\ 
   2 &   13.750 & -69.580 & PKS 2310-322+    &  23 17 20  &  -32 14 08   &     -109.3 &   1.25e+18 & GCN?  \\ 
   3 &   14.623 & -66.693 & PKS 2310-322-    &  23 03 35  &  -32 14 06   &     -159.9 &   6.69e+17 & GCN?  \\ 
   4 &   17.994 & -53.718 & PKS 2155-304+    &  22 02 36  &  -30 27 52   &     -115.1 &   1.30e+18 & GCN?  \\ 
   5 &   24.680 & -66.429 & PKS 2255-282+    &  23 02 15  &  -28 14 26   &     -155.0 &   1.01e+18 & GCN?  \\ 
   6 &   28.135 &  18.959 & PKS 1725+044+    &  17 32 48  &   04 29 30  &     -109.7 &   4.95e+18 & C  \\ 
   7 &   34.920 &  17.646 & OT 081           &  17 49 10  &   09 39 45  &     -139.6 &   7.21e+18 & C  \\ 
   8 &   34.920 &  17.646 & OT 081           &  17 49 10  &   09 39 45  &     -112.8 &   1.35e+19 & C  \\ 
   9 &   35.692 &  16.120 & OT 081+          &  17 56 03  &   09 39 44  &     -136.1 &   1.45e+18 & C  \\ 
  10 &   36.770 & -30.134 & M509+U430        &  20 43 41  &  -10 24 05   &       97.0 &   2.71e+19 & GCP? \\ 
  11 &   39.621 & -39.493 & PKS 2128-12-     &  21 22 14  &  -12 20 18   &     -222.9 &   1.07e+18 & GCN \\ 
  12 &   40.286 &  22.672 & MC 1745+163-     &  17 39 03  &   16 20 13  &     -186.5 &   2.13e+18 & C  \\ 
  13 &   40.286 &  22.672 & MC 1745+163-     &  17 39 03  &   16 20 13  &     -140.0 &   2.55e+18 & C  \\ 
  14 &   40.286 &  22.672 & MC 1745+163-     &  17 39 03  &   16 20 13  &     -102.0 &   1.57e+19 & C  \\ 
  15 &   41.703 &  19.652 & MC 1745+163+     &  17 52 48  &   16 20 13  &     -136.7 &   2.50e+18 & C  \\ 
  16 &   41.703 &  19.652 & MC 1745+163+     &  17 52 48  &   16 20 13  &     -118.3 &   1.52e+19 & C  \\ 
  17 &   41.997 &  22.146 & MC3 1750+17-     &  17 43 41  &   17 34 58  &     -115.8 &   1.73e+18 & C  \\ 
  18 &   42.691 &  20.641 & MC3 1750+17      &  17 50 33  &   17 34 59  &     -110.7 &   8.96e+18 & C  \\ 
  19 &   43.386 &  19.139 & MC3 1750+17+     &  17 57 26  &   17 34 59  &     -116.0 &   4.98e+18 & C  \\ 
  20 &   43.513 & -29.793 & MS 20532-50      &  20 53 16  &  -05 03 11   &     -222.4 &   1.73e+19 & GCN \\ 
  21 &   44.474 & -31.289 & MS 20532-50+     &  21 00 08  &  -05 03 10   &     -197.5 &   2.02e+18 & GCN  \\ 
  22 &   47.163 & -78.129 & PKS 0005-239-    &  23 58 35  &  -23 55 58   &      -84.1 &   1.59e+19 & MS  \\ 
  23 &   47.194 &  29.699 & V 396 Her        &  17 20 37  &   24 39 06  &     -147.2 &   1.09e+18 & C \\ 
  24 &   47.773 &  28.222 & V 396 Her+       &  17 27 30  &   24 39 06  &     -153.5 &   1.11e+19 & C  \\ 
  25 &   47.773 &  28.222 & V 396 Her+       &  17 27 30  &   24 39 06  &     -105.9 &   2.03e+18 & C  \\ 
  26 &   48.778 &  23.076 & PKS 1756+237-    &  17 50 03  &   23 43 57  &     -122.5 &   5.41e+18 & C  \\ 
  27 &   49.395 &  21.610 & PKS 1756+237     &  17 56 56  &   23 43 55  &     -123.5 &   3.78e+18 & C  \\ 
  28 &   50.019 &  20.150 & PKS 1756+237+    &  18 03 48  &   23 43 58  &     -111.0 &   2.27e+19 & C  \\ 
  29 &   50.039 & -79.599 & PKS 0005-239     &  00 05 27  &  -23 55 59   &     -112.4 &   6.24e+19 & MS \\ 
  30 &   53.723 & -81.042 & PKS 0005-239+    &  00 12 19  &  -23 55 59   &     -123.3 &   5.21e+19 & MS \\ 
  31 &   55.473 & -35.577 & PKS 2134+004     &  21 34 05  &   00 28 26  &      114.1 &   1.55e+18 & GCP \\ 
  32 &   56.865 & -33.617 & RXJ 2139+02-     &  21 30 20  &   02 32 28  &     -285.7 &   1.48e+18 & GCN \\ 
  33 &   57.751 &  33.568 & B2 1721+34-      &  17 14 40  &   34 20 42  &     -142.3 &   8.33e+18 & C  \\ 
  34 &   58.087 & -35.006 & RXJ 21397+02     &  21 37 12  &   02 32 28  &     -223.1 &   5.45e+17 & GCN  \\ 
  35 &   62.404 &  13.082 & 3C 395-          &  18 54 10  &   31 55 14  &     -108.6 &   7.39e+19 & R/OA  \\ 
  36 &   63.028 &  11.757 & 3C 395           &  19 01 02  &   31 55 13  &     -127.5 &   1.68e+19 & R/OA  \\ 
  37 &   63.668 &  10.441 & 3C 395+          &  19 07 54  &   31 55 14  &     -122.6 &   2.86e+19 & R/OA  \\ 
  38 &   63.698 &  39.555 & 1641.7+399+      &  16 48 37  &   39 58 47  &     -118.8 &   2.13e+18 & C  \\ 
  39 &   71.265 &  25.883 & OU 401+          &  18 06 56  &   44 04 19  &     -118.5 &   5.79e+18 & C  \\ 
  40 &   74.301 &  35.975 & PG 1718+481-     &  17 11 25  &   48 07 12  &     -154.6 &   4.14e+18 & C  \\ 
  41 &   74.375 &  34.829 & PG 1718+481      &  17 18 17  &   48 07 11  &     -132.2 &   6.30e+18 & C  \\ 
  42 &   74.478 &  33.686 & PG 1718+481+     &  17 25 10  &   48 07 11  &     -193.5 &   1.46e+18 & C  \\ 
  43 &   74.478 &  33.686 & PG 1718+481+     &  17 25 10  &   48 07 11  &     -124.0 &   2.44e+18 & C  \\ 
  44 &   76.904 &  34.190 & 4C50.43-         &   17 22 57 &   50 09 45  &     -165.8 &   2.48e+18 & C  \\ 
  45 &   76.904 &  34.190 & 4C50.43-         &   17 22 57 &   50 09 45  &     -125.9 &   1.53e+18 & C  \\ 
  46 &   76.908 &  24.601 & 3C 380.0-        &  18 21 21  &   48 42 41  &     -117.3 &   5.61e+19 & C  \\ 
  47 &   76.990 &  33.092 & 4C50.43          &  17 29 49  &   50 09 45  &     -127.8 &   6.76e+18 & C  \\ 
  48 &   77.009 &  52.591 & PKS 1538+477-    &  15 31 08  &   47 45 17  &     -167.1 &   2.19e+18 & C  \\ 
  49 &   77.104 &  31.996 & 4C50.43+         &  17 36 41  &   50 09 43  &      -98.9 &   1.57e+19 & C  \\ 
  50 &   77.225 &  23.505 & 3C 380.0         &  18 28 13  &   48 42 39  &     -110.8 &   1.02e+20 & C/OA  \\ 
  51 &   77.564 &  22.415 & 3C 380.0+        &  18 35 06  &   48 42 42  &     -105.8 &   1.02e+20 & C/OA  \\ 
  52 &   77.564 &  22.415 & 3C 380.0+        &  18 35 06  &   48 42 42  &     -209.5 &   3.16e+18 & D  \\ 
  53 &   77.944 &  31.029 & IRAS 1750+50-    &  17 43 12  &   50 46 23  &     -147.2 &   5.16e+18 & C  \\ 
  54 &   77.944 &  31.029 & IRAS 1750+50-    &  17 43 12  &   50 46 23  &     -114.0 &   1.89e+19 & C  \\ 
  55 &   78.099 &  29.950 & IRAS 1750+50     &   17 50 05 &    50 46 21 &     -157.1 &   1.67e+18 & C  \\ 
  56 &   78.280 &  28.876 & IRAS 1750+50+    &  17 56 57  &   50 46 21  &     -139.8 &   6.08e+18 & C  \\ 
  57 &   78.455 & -50.230 & PG 2302+029      &  23 02 12  &   02 55 35  &     -324.3 &   3.26e+18 & MS  \\ 
  58 &   78.529 & -44.471 & PKS 2254+074-    &  22 47 54  &   07 27 12  &     -328.2 &   2.29e+18 & MS  \\ 
  59 &   78.977 &  36.712 & PG 1700+518+     &  17 07 05  &   51 53 38  &     -181.3 &   1.64e+18 & C  \\ 
  60 &   78.977 &  36.712 & PG 1700+518+     &  17 07 05  &   51 53 38  &     -132.9 &   1.48e+18 & C  \\ 
  61 &   79.020 &  37.771 & PG 1700+518      &  17 00 13  &   51 53 38  &     -158.2 &   1.27e+18 & C  \\ 
  62 &   79.020 &  37.771 & PG 1700+518      &  17 00 13  &   51 53 38  &     -132.8 &   5.34e+17 & C  \\ 
  63 &   79.097 &  38.830 & PG 1700+518-     &  16 53 21  &   51 53 39  &     -169.2 &   1.42e+18 & C  \\ 
  64 &   79.097 &  38.830 & PG 1700+518-     &  16 53 21  &   51 53 39  &     -130.0 &   1.80e+18 & C  \\ 
  65 &   80.425 & -45.521 & PKS 2254+074     &  22 54 46  &   07 27 11  &     -336.0 &   8.31e+18 & MS  \\ 
  66 &   80.425 & -45.521 & PKS 2254+074     &  22 54 46  &   07 27 11  &     -269.2 &   6.42e+17 & MS  \\ 
  67 &   80.600 & -51.280 & PG 2302+029+     &  23 09 04  &   02 55 34  &     -321.0 &   4.96e+18 & MS  \\ 
  68 &   80.600 & -51.280 & PG 2302+029+     &  23 09 04  &   02 55 34  &     -262.8 &   2.11e+18 & MS  \\ 
  69 &   80.966 &  35.410 & PG 1715+535      &  17 15 31  &   53 31 25  &     -130.6 &   1.02e+19 & C  \\ 
  70 &   80.967 &  34.390 & PG 1715+535+     &  17 22 23  &   53 31 27  &     -119.2 &   4.65e+19 & C  \\ 
  71 &   80.978 & -40.937 & PKS 2251+11-     &  22 44 48  &   11 20 40  &     -337.9 &   1.54e+18 & MS  \\ 
  72 &   80.997 &  36.431 & PG 1715+535-     &  17 08 38  &   53 31 26  &     -100.0 &   9.48e+18 & C  \\ 
  73 &   81.711 & -29.095 & PKS 2223+21-     &  22 16 22  &   21 02 51  &     -405.2 &   3.25e+18 & MS*  \\ 
  74 &   81.817 & -29.306 & MS 22241+20-     &  22 17 15  &   20 56 29  &     -408.8 &   3.82e+18 & MS*  \\ 
  75 &   82.114 &  16.609 & 4C 50.47-        &  19 17 56  &   50 46 52  &     -190.0 &   5.03e+18 & D  \\ 
  76 &   82.114 &  16.609 & 4C 50.47-        &  19 17 56  &   50 46 52  &     -115.8 &   3.75e+19 & OA  \\ 
  77 &   82.398 & -46.534 & PKS 2254+074+    &  23 01 38  &   07 27 11  &     -338.2 &   9.66e+17 & MS  \\ 
  78 &   82.502 & -60.190 & PKS 2340-036-    &  23 33 30  &  -03 39 05   &     -266.2 &   1.12e+19 & MS  \\ 
  79 &   82.502 & -60.190 & PKS 2340-036-    &  23 33 30  &  -03 39 05   &     -210.8 &   1.64e+18 & MS  \\ 
  80 &   82.571 &  15.615 & 4C 50.47         &  19 24 49  &   50 46 54  &     -114.5 &   3.25e+19 & OA  \\ 
  81 &   82.783 & -41.940 & PKS 2251+11      &  22 51 40  &   11 20 40  &     -362.7 &   5.28e+18 & MS  \\ 
  82 &   83.046 &  14.631 & 4C 50.47+        &  19 31 41  &   50 46 52  &     -116.0 &   3.77e+19 & OA  \\ 
  83 &   83.119 &  12.405 & Tex 1951+498-    &  19 44 20  &   49 50 25  &     -119.4 &   6.49e+19 & OA  \\ 
  84 &   83.160 & -30.087 & PKS 2223+21      &  22 23 15  &   21 02 53  &     -405.8 &   1.34e+18 & MS*  \\ 
  85 &   83.273 & -30.296 & MS 22241+20      &  22 24 07  &   20 56 29  &     -416.1 &   1.23e+18 & MS*  \\ 
  86 &   83.662 &  11.433 & Tex 1951+498     &  19 51 12  &   49 50 24  &     -118.4 &   6.97e+19 & OA  \\ 
  87 &   83.889 & -39.196 & PKS2247+14       &  22 47 56  &   14 03 58  &     -379.4 &   8.95e+18 & MS  \\ 
  88 &   84.223 &  10.472 & Tex 1951+498+    &  19 58 04  &   49 50 24  &     -115.5 &   8.11e+19 & OA  \\ 
  89 &   84.445 & -37.281 & 3C 454.3-        &  22 44 51  &   15 52 56  &     -428.2 &   6.17e+17 & MS  \\ 
  90 &   84.445 & -37.281 & 3C 454.3-        &  22 44 51  &   15 52 56  &     -395.9 &   1.39e+18 & MS  \\ 
  91 &   84.447 & -44.591 & 4C 09.72-        &  23 01 54  &   09 51 59  &     -105.1 &   8.86e+17 & GCN?  \\ 
  92 &   84.447 & -44.591 & 4C 09.72-        &  23 01 54  &   09 51 59  &     -440.5 &   3.98e+17 & MS  \\ 
  93 &   84.653 & -42.905 & PKS 2251+11+     &  22 58 34  &   11 20 41  &     -349.7 &   2.94e+18 & MS  \\ 
  94 &   85.401 & -61.151 & PKS 2340-036     &  23 40 22  &  -03 39 04   &     -300.9 &   3.13e+18 & MS   \\ 
  95 &   85.401 & -61.151 & PKS 2340-036     &  23 40 22  &  -03 39 04   &     -246.5 &   3.99e+18 & MS   \\ 
  96 &   85.673 & -40.140 & PKS 2247+14+     &  22 54 49  &   14 03 58  &     -376.1 &   2.71e+18 & MS  \\ 
  97 &   85.842 &  67.292 & 1411+422-        &  14 04 58  &   44 14 25  &      -99.5 &   1.00e+18 &   \\ 
  98 &   86.450 & -45.521 & 4C 09.72         &  23 08 46  &   09 51 59  &     -351.0 &   9.41e+17 & MS  \\ 
  99 &   87.826 & -39.050 & 3C 454.3+        &  22 58 08  &   15 52 56  &     -377.9 &   1.64e+18 & MS  \\ 
 100 &   88.472 & -62.049 & PKS 2340-036+    &  23 47 15  &  -03 39 05   &     -284.8 &   1.66e+18 & MS  \\ 
 101 &   88.472 & -62.049 & PKS 2340-036+    &  23 47 15  &  -03 39 05   &     -235.6 &   2.05e+18 & MS  \\ 
 102 &   88.659 & -59.534 & PKS 2349-01-     &  23 42 30  &  -01 25 53   &     -296.2 &   6.14e+18 & MS  \\ 
 103 &   89.951 &  35.580 & 3C 351+          &  17 10 42  &   60 48 32  &     -177.6 &   7.66e+18 & C  \\ 
 104 &   89.951 &  35.580 & 3C 351+          &  17 10 42  &   60 48 32  &     -139.5 &   2.70e+18 & C  \\ 
 105 &   90.084 &  36.382 & 3C 351           &  17 04 03  &   60 48 31  &     -182.2 &   4.19e+18 & C  \\ 
 106 &   90.084 &  36.382 & 3C 351           &  17 04 03  &   60 48 31  &     -128.2 &   6.01e+18 & C  \\ 
 107 &   90.084 &  36.382 & 3C 351           &  17 04 03  &   60 48 31  &      -83.0 &   4.08e+18 & C  \\ 
 108 &   90.245 &  37.181 & 3C 351-          &  16 57 25  &   60 48 30  &     -154.7 &   1.27e+19 & C  \\ 
 109 &   90.245 &  37.181 & 3C 351-          &  16 57 25  &   60 48 30  &      -90.6 &   3.42e+18 & C  \\ 
 110 &   91.665 & -60.361 & PKS 2349-01      &  23 49 22  &  -01 25 52   &     -302.2 &   9.66e+17 & MS  \\ 
 111 &   92.211 & -60.618 & UM 186           &  23 50 48  &  -01 32 08   &     -312.5 &   1.54e+18 & MS  \\ 
 112 &   95.100 & -49.445 & PKS 2344+09-     &  23 37 11  &   09 14 07  &     -346.0 &   6.92e+18 & MS  \\ 
 113 &   95.100 & -49.445 & PKS 2344+09-     &  23 37 11  &   09 14 07  &     -309.2 &   5.09e+18 & MS  \\ 
 114 &   97.503 & -50.131 & PKS 2344+09      &  23 44 04  &   09 14 07  &     -374.6 &   3.67e+18 & MS  \\ 
 115 &   97.503 & -50.131 & PKS 2344+09      &  23 44 04  &   09 14 07  &     -332.4 &   6.60e+17 & MS  \\ 
 116 &   99.477 & -55.038 & UM 18-           &  23 55 54  &   05 07 30  &     -343.8 &   8.34e+17 & MS  \\ 
 117 &   99.477 & -55.038 & UM 18-           &  23 55 54  &   05 07 30  &     -299.5 &   1.51e+18 & MS  \\ 
 118 &  102.578 &  36.115 & PG 1634+706+     &  16 41 44  &   70 37 35  &     -160.0 &   5.75e+18 & C  \\ 
 119 &  102.688 & -32.577 & 3C 463+          &  23 32 20  &   26 59 23  &     -438.1 &   1.14e+18 & MS* \\ 
 120 &  102.843 &  36.644 & PG 1634+706      &  16 34 52  &   70 37 39  &     -158.6 &   6.81e+18 & C  \\ 
 121 &  103.127 &  37.166 & PG 1634+706-     &  16 27 59  &   70 37 36  &     -161.7 &   4.74e+18 & C  \\ 
 122 &  104.270 &  49.251 & S4 1435+63+      &  14 42 29  &   63 49 36  &     -117.2 &   1.96e+19 & C  \\ 
 123 &  105.175 &  49.729 & S4 1435+63       &  14 35 37  &   63 49 38  &     -120.0 &   9.29e+18 & C  \\ 
 124 &  105.354 &  24.409 & 4C 73.18-        &  19 15 49  &   73 51 47  &     -111.3 &   1.50e+19 & OA \\ 
 125 &  105.626 &  23.541 & 4C 73.18         &  19 28 49  &   73 51 47  &     -121.6 &   2.52e+19 & OA \\ 
 126 &  105.946 &  22.687 & 4C 73.18+        &  19 41 49  &   73 51 47  &     -125.9 &   2.72e+19 & OA \\ 
 127 &  106.117 &  50.184 & S4 1435+63-      &  14 28 45  &   63 49 38  &     -138.0 &   8.97e+18 & C  \\ 
 128 &  107.318 & -45.325 & PKS 0003+15      &  00 03 25  &   15 53 08  &     -326.9 &   9.84e+17 & MS*  \\ 
 129 &  108.141 & -19.651 & B3 2327+407+     &  23 34 35  &   40 47 52  &     -131.9 &   3.10e+18 & G  \\ 
 130 &  108.973 &  41.423 & 3C 309+          &  15 11 57  &   71 52 09  &     -141.6 &   4.58e+18 & C  \\ 
 131 &  109.983 &  42.097 & 3C 309           &  14 58 56  &   71 52 12  &     -141.8 &   1.17e+19 & C  \\ 
 132 &  110.181 & -33.065 & B2 2353+28+      &  00 00 14  &   28 19 16  &     -116.2 &   1.05e+18 &   \\ 
 133 &  110.778 &  51.711 & 1351+640+        &  13 58 40  &   64 00 28  &     -157.3 &   2.34e+19 & C  \\ 
 134 &  110.778 &  51.711 & 1351+640+        &  13 58 40  &   64 00 28  &     -116.3 &   1.23e+19 & C  \\ 
 135 &  111.061 &  42.721 & 3C 309-          &  14 45 56  &   71 52 11  &     -135.1 &   9.47e+18 & C  \\ 
 136 &  111.890 &  52.020 & 1351+640         &  13 51 47  &   64 00 28  &     -156.0 &   4.08e+19 & C  \\ 
 137 &  111.890 &  52.020 & 1351+640         &  13 51 47  &   64 00 28  &     -123.0 &   1.44e+19 & C  \\ 
 138 &  112.965 & -12.341 & 4C 49.48-        &  23 48 45  &   49 05 03  &     -357.5 &   7.89e+17 &(EN) \\ 
 139 &  112.965 & -12.341 & 4C 49.48-        &  23 48 45  &   49 05 03  &     -180.4 &   1.03e+19 & G  \\ 
 140 &  113.030 &  52.299 & 1351+640-        &  13 44 55  &   64 00 29  &     -158.7 &   2.70e+19 & C  \\ 
 141 &  113.030 &  52.299 & 1351+640-        &  13 44 55  &   64 00 29  &     -121.9 &   1.89e+19 & C  \\ 
 142 &  113.861 & -21.220 & 4C 40.01-        &  00 04 02  &   40 34 58  &     -402.0 &   8.52e+17 & MS?/EN  \\ 
 143 &  114.089 & -12.592 & 4C 49.48         &  23 55 37  &   49 05 03  &     -186.0 &   8.95e+18 & G  \\ 
 144 &  115.219 & -12.813 & 4C 49.48+        &  00 02 29  &   49 05 04  &     -190.0 &   1.08e+19 & G  \\ 
 145 &  116.926 & -58.539 & PG 0043+039-     &  00 36 18  &   03 54 44  &     -355.6 &   1.02e+19 & MS?/EN  \\ 
 146 &  117.050 &  26.469 & IRAS 1910+84+    &  19 23 24  &   84 36 54  &     -132.7 &   1.95e+18 & OA  \\ 
 147 &  117.721 & -39.980 & NAB 0024+22+     &  00 31 31  &   22 25 23  &     -130.9 &   1.61e+18 &   \\ 
 148 &  118.965 &  57.964 & PG 1259+593+     &  13 05 46  &   59 18 16  &     -122.9 &   4.10e+19 & C  \\ 
 149 &  120.207 & -58.656 & PG 0043+039      &  00 43 11  &   03 54 42  &     -367.8 &   1.64e+18 & MS?/EN  \\ 
 150 &  120.556 &  58.048 & PG 1259+593      &  12 59 08  &   59 18 15  &     -127.7 &   5.84e+19 & C  \\ 
 151 &  121.734 & -33.440 & B2 0051+29-      &  00 44 10  &   29 08 53  &     -319.5 &   1.15e+18 & Wr \\ 
 152 &  122.156 &  58.090 & PG 1259+593-     &  12 52 30  &   59 18 16  &     -117.0 &   1.95e+19 & C  \\ 
 153 &  123.532 & -33.450 & B2 0051+29       &  00 51 02  &   29 08 54  &     -336.7 &   1.50e+18 & Wr  \\ 
 154 &  123.532 & -33.450 & B2 0051+29       &  00 51 02  &   29 08 54  &     -291.4 &   4.07e+17 & Wr  \\ 
 155 &  123.532 & -33.450 & B2 0051+29       &  00 51 02  &   29 08 54  &     -163.0 &   6.96e+17 &(EN) \\ 
 156 &  124.371 &  41.768 & MARK 205+        &  12 32 33  &   75 35 18  &     -206.5 &   6.69e+17 & C  \\ 
 157 &  124.779 &  56.589 & SBS 1234+607+    &  12 40 58  &   60 47 01  &     -144.3 &   2.09e+19 & C  \\ 
 158 &  124.779 &  56.589 & SBS 1234+607+    &  12 40 58  &   60 47 01  &     -116.2 &   1.29e+19 & C  \\ 
 159 &  125.329 & -33.412 & B2 0051+29+      &  00 57 54  &   29 08 54  &     -397.4 &   1.84e+18 & Wr  \\ 
 160 &  125.329 & -33.412 & B2 0051+29+      &  00 57 54  &   29 08 54  &     -349.4 &   1.95e+18 & Wr  \\ 
 161 &  125.420 & -60.492 & UM 301-          &  00 53 46  &   02 05 07  &     -123.6 &   7.90e+17 &   \\ 
 162 &  125.447 &  41.673 & MARK 205         &  12 19 33  &   75 35 15  &     -207.5 &   1.16e+19 & C  \\ 
 163 &  125.447 &  41.673 & MARK 205         &  12 19 33  &   75 35 15  &     -202.2 &   1.04e+19 & C  \\ 
 164 &  126.296 &  56.521 & SBS 1234+607     &  12 34 06  &   60 47 00  &     -125.8 &   2.17e+19 & C  \\ 
 165 &  126.510 &  41.522 & MARK 205-        &  12 06 33  &   75 35 17  &     -199.3 &   2.77e+18 & C  \\ 
 166 &  126.815 & -32.785 & B2 0110+29-      &  01 03 46  &   29 42 22  &     -368.7 &   1.14e+19 & Wr \\ 
 167 &  127.801 &  56.413 & SBS 1234+607-    &  12 27 14  &   60 47 01  &     -125.1 &   1.61e+19 & C  \\ 
 168 &  128.582 & -32.659 & B2 0110+29       &  01 10 38  &   29 42 24  &     -386.7 &   2.52e+19 & Wr \\ 
 169 &  128.892 & -60.382 & UM 301           &  01 00 38  &   02 05 07  &     -239.6 &   8.45e+18 &   \\ 
 170 &  129.706 & -41.016 & PG 0117+213-     &  01 10 42  &   21 18 06  &     -107.5 &   1.67e+18 &   \\ 
 171 &  130.341 & -32.487 & B2 0110+29+      &  01 17 31  &   29 42 25  &     -392.9 &   3.41e+19 & Wr \\ 
 172 &  131.106 & -30.219 & MARK 992         &  01 22 00  &   31 51 45  &     -491.8 &   3.39e+17 & real? \\ 
 173 &  131.106 & -30.219 & MARK 992         &  01 22 00  &   31 51 45  &      465.3 &   3.70e+17 & real?  \\ 
 174 &  131.692 &  53.431 & 4C 63.15+        &  12 02 57  &   63 11 11  &     -148.1 &   3.03e+19 & C  \\ 
 175 &  132.040 &  28.982 & 3C 184+          &  07 42 23  &   81 52 43  &     -121.1 &   7.18e+17 & A?  \\ 
 176 &  132.146 &  28.069 & 3C 184-          &  07 16 23  &   81 52 43  &     -178.9 &   9.21e+17 & A  \\ 
 177 &  132.146 &  28.069 & 3C 184-          &  07 16 23  &   81 52 43  &     -123.7 &   9.08e+17 & A?  \\ 
 178 &  132.770 & -29.982 & MARK 992+        &  01 28 52  &   31 51 45  &     -269.7 &   2.23e+18 &(EN)\\ 
 179 &  132.770 & -29.982 & MARK 992+        &  01 28 52  &   31 51 45  &     -187.2 &   7.41e+17 &(EN)\\ 
 180 &  132.921 &  53.185 & 4C 63.15         &  11 56 04  &   63 11 10  &     -145.1 &   1.15e+19 & C  \\ 
 181 &  133.062 &  20.571 & S5 0437+78-      &  04 31 08  &   78 33 23  &     -117.7 &   5.87e+19 & OA?  \\ 
 182 &  133.205 &  50.017 & 3C 263.0+        &  11 43 47  &   66 04 27  &     -152.1 &   3.33e+18 & C  \\ 
 183 &  133.205 &  50.017 & 3C 263.0+        &  11 43 47  &   66 04 27  &     -117.5 &   4.09e+18 & C  \\ 
 184 &  133.285 &  20.840 & S5 0437+78       &  04 38 00  &   78 33 24  &     -119.6 &   8.34e+19 & OA?  \\ 
 185 &  133.501 &  21.115 & S5 0437+78+      &  04 44 53  &   78 33 21  &     -119.1 &   9.88e+19 & OA?  \\ 
 186 &  133.625 &  22.734 & MS 05217+79-     &  05 14 52  &   79 18 38  &     -193.5 &   2.35e+19 & A  \\ 
 187 &  133.625 &  22.734 & MS 05217+79-     &  05 14 52  &   79 18 38  &     -118.2 &   2.59e+19 & OA?  \\ 
 188 &  133.783 &  23.018 & MS 05217+79      &  05 21 44  &   79 18 40  &     -180.4 &   2.08e+19 & A  \\ 
 189 &  133.783 &  23.018 & MS 05217+79      &  05 21 44  &   79 18 40  &     -114.0 &   1.73e+19 & OA?  \\ 
 190 &  133.933 &  23.305 & MS 05217+79+     &  05 28 37  &   79 18 39  &     -161.5 &   2.40e+19 & A  \\ 
 191 &  134.124 &  52.906 & 4C 63.15-        &  11 49 12  &   63 11 10  &     -142.7 &   8.15e+18 & C  \\ 
 192 &  134.159 &  49.743 & 3C 263.0         &  11 37 09  &   66 04 29  &     -171.6 &   2.93e+18 & C  \\ 
 193 &  134.159 &  49.743 & 3C 263.0         &  11 37 09  &   66 04 29  &     -137.7 &   1.14e+18 & C  \\ 
 194 &  134.159 &  49.743 & 3C 263.0         &  11 37 09  &   66 04 29  &     -110.1 &   9.23e+17 & C  \\ 
 195 &  134.904 & -22.642 & TEX 0145+386     &  01 45 26  &   38 39 11  &     -161.3 &   1.62e+18 & H?  \\ 
 196 &  135.091 &  49.446 & 3C 263.0-        &  11 30 31  &   66 04 29  &     -173.1 &   3.95e+18 & C \\ 
 197 &  135.091 &  49.446 & 3C 263.0-        &  11 30 31  &   66 04 29  &     -125.6 &   2.80e+18 & C \\ 
 198 &  136.311 & -22.309 & TEX 0145+386+    &  01 52 19  &   38 39 11  &     -160.0 &   4.20e+18 & H?  \\ 
 199 &  136.901 & -37.084 & PKS 0130+24+     &  01 37 31  &   24 12 20  &     -109.6 &   1.41e+18 &   \\ 
 200 &  140.416 &  27.499 & MARK 380-        &  07 06 37  &   74 33 27  &     -195.7 &   3.58e+19 & A  \\ 
 201 &  140.416 &  27.499 & MARK 380-        &  07 06 37  &   74 33 27  &     -128.6 &   1.03e+19 & A  \\ 
 202 &  140.441 &  27.956 & MARK 380         &  07 13 29  &   74 33 27  &     -193.1 &   3.95e+19 & A  \\ 
 203 &  140.441 &  27.956 & MARK 380         &  07 13 29  &   74 33 27  &     -165.9 &   3.69e+19 & A  \\ 
 204 &  140.452 &  28.414 & MARK 380+        &  07 20 22  &   74 33 28  &     -190.0 &   6.61e+19 & A  \\ 
 205 &  140.452 &  28.414 & MARK 380+        &  07 20 22  &   74 33 28  &     -171.0 &   5.12e+19 & A  \\ 
 206 &  140.614 &  60.391 & PG 1148+549      &  11 48 42  &   54 54 16  &     -112.6 &   1.43e+18 & M/C  \\ 
 207 &  141.792 &  30.169 & MARK 1413-       &  07 45 04  &   73 19 07  &     -149.9 &   8.58e+18 & A  \\ 
 208 &  141.792 &  30.169 & MARK 1413-       &  07 45 04  &   73 19 07  &     -110.7 &   1.28e+18 & A  \\ 
 209 &  143.817 &  50.920 & 4C 61.20+        &  10 56 15  &   61 41 18  &     -117.8 &   5.31e+17 & C \\ 
 210 &  145.656 &  49.790 & 4C 61.20-        &  10 42 30  &   61 41 19  &     -155.3 &   1.70e+18 & C/A  \\ 
 211 &  154.432 &  35.521 & 4CP 62.12+       &  08 28 15  &   62 07 17  &     -171.4 &   4.10e+19 & A  \\ 
 212 &  154.556 &  34.724 & 4CP 62.12        &  08 21 23  &   62 07 17  &     -162.3 &   6.16e+18 & A  \\ 
 213 &  154.652 &  33.925 & 4CP 62.12-       &  08 14 30  &   62 07 17  &     -186.1 &   2.71e+18 & A  \\ 
 214 &  158.265 &  49.512 & MARK 132+        &  10 05 00  &   55 09 06  &     -131.4 &   2.21e+18 & A  \\ 
 215 &  158.717 & -34.502 & MS 02448+192+    &  02 51 44  &   19 28 24  &     -311.7 &   1.76e+18 & ACVHV  \\ 
 216 &  158.717 & -34.502 & MS 02448+192+    &  02 51 44  &   19 28 24  &     -266.0 &   8.22e+17 & ACVHV  \\ 
 217 &  158.904 &  48.624 & MARK 132         &  09 58 08  &   55 09 07  &     -147.3 &   4.16e+18 & A  \\ 
 218 &  159.490 &  47.723 & MARK 132-        &  09 51 15  &   55 09 05  &     -147.9 &   8.06e+18 & A  \\ 
 219 &  160.121 & -54.037 & NAB 0205+02+     &  02 12 07  &   02 28 44  &      -90.9 &   1.38e+19 & ACHV \\ 
 220 &  161.686 &  10.298 & 3C 147           &  05 38 43  &   49 49 46  &     -121.2 &   3.98e+19 & OA  \\ 
 221 &  162.250 &  11.258 & 3C 147+          &  05 45 36  &   49 49 44  &     -115.2 &   2.30e+19 & OA  \\ 
 222 &  165.708 & -64.497 & KUV 0150-074+    &  01 57 34  &  -07 43 41   &     -111.1 &   1.10e+18 &   \\ 
 223 &  165.891 & -66.005 & KUV 0201-08-     &  01 54 05  &  -08 58 11   &     -138.6 &   2.83e+18 &   \\ 
 224 &  167.198 &  43.088 & NGC 2841 UB3-    &  09 11 42  &   51 11 19  &     -113.2 &   1.91e+18 & A  \\ 
 225 &  169.802 & -68.403 & 3C 57-           &  01 52 38  &  -11 46 59   &     -153.5 &   1.18e+18 &   \\ 
 226 &  173.315 &  42.114 & US 2068+         &  09 02 52  &   46 49 00  &     -116.9 &   4.41e+17 & A  \\ 
 227 &  178.342 & -31.761 & MS 03574+104-    &  03 50 35  &   10 46 47  &     -160.6 &   6.05e+17 & ACVHV \\ 
 228 &  178.641 &  54.178 & 4C 41.21         &  10 07 26  &   41 47 24  &     -110.2 &   1.09e+18 & M  \\ 
 229 &  178.998 &  52.959 & 4C 41.21-        &  10 00 48  &   41 47 24  &      -97.0 &   2.21e+18 & M  \\ 
 230 &  179.491 &  52.939 & PKS 0953+415+    &  10 00 26  &   41 30 00  &      -97.0 &   1.73e+18 & M  \\ 
 231 &  179.648 & -30.496 & MS 03574+104     &  03 57 27  &   10 46 48  &     -243.6 &   3.45e+18 & ACVHV \\ 
 232 &  180.909 &  58.117 & B3 1019+397+     &  10 26 33  &   39 47 02  &     -100.8 &   1.51e+19 & M  \\ 
 233 &  180.912 & -29.214 & MS 03574+104+    &  04 04 19  &   10 46 47  &     -244.8 &   3.22e+18 & ACVHV \\ 
 234 &  181.380 &  56.821 & B3 1019+397      &  10 19 40  &   39 47 03  &     -102.7 &   1.85e+19 & M  \\ 
 235 &  187.344 &  38.209 & CSO 199+         &  08 45 00  &   35 55 21  &      106.9 &   1.73e+18 &   \\ 
 236 &  188.255 &  36.578 & TON 951-         &  08 37 56  &   34 56 11  &     -105.3 &   6.68e+17 &   \\ 
 237 &  188.852 &  39.355 & TON 951+         &  08 51 12  &   34 56 11  &      119.5 &   1.45e+18 &   \\ 
 238 &  189.299 & -28.752 & 3C 120-          &  04 23 53  &   05 15 00  &     -210.1 &   7.99e+18 & ACVHV \\ 
 239 &  189.299 & -28.752 & 3C 120-          &  04 23 53  &   05 15 00  &     -136.5 &   2.52e+18 & ACHV  \\ 
 240 &  190.373 & -27.397 & 3C 120           &  04 30 32  &   05 15 00  &     -205.9 &   1.53e+18 & ACVHV \\ 
 241 &  190.410 &  -6.623 & 4C 16.14-        &  05 41 33  &   16 35 58  &     -178.9 &   4.38e+18 & ACVHV \\ 
 242 &  191.415 & -26.032 & 3C 120+          &  04 37 10  &   05 15 01  &     -183.7 &   1.88e+18 & ACVHV \\ 
 243 &  191.415 & -26.032 & 3C 120+          &  04 37 10  &   05 15 01  &     -129.3 &   5.98e+18 & ACHV \\ 
 244 &  194.005 &  50.879 & 3C 232-          &  09 48 33  &   32 38 24  &     -117.3 &   2.64e+18 & M  \\ 
 245 &  199.678 &  51.783 & TON 28-          &  09 54 20  &   29 13 02  &      117.4 &   4.14e+17 &   \\ 
 246 &  202.957 &  56.507 & Ton 34           &  10 17 06  &   27 59 01  &       98.9 &   1.76e+18 &   \\ 
 247 &  213.506 &  26.076 & 0830+112-        &  08 23 43  &   11 15 31  &      106.5 &   1.47e+19 & WB?  \\ 
 248 &  213.506 &  26.076 & 0830+112-        &  08 23 43  &   11 15 31  &      111.6 &   3.84e+18 & WB?  \\ 
 249 &  214.309 &  27.601 & 0830+112         &  08 30 36  &   11 15 31  &      109.1 &   1.13e+18 & WB?  \\ 
 250 &  222.585 & -33.193 & PKS 0454-22+     &  05 00 40  &  -22 03 54   &      141.3 &   3.44e+18 &   \\ 
 251 &  231.560 & -36.138 & IR 0450-2958+    &  04 57 25  &  -29 58 29   &      242.8 &   6.86e+17 &   \\ 
 252 &  236.198 &  16.033 & PKS 0837-12-     &  08 30 35  &  -12 03 53   &      123.6 &   3.88e+18 & WB  \\ 
 253 &  237.172 &  17.430 & PKS 0837-12      &  08 37 28  &  -12 03 52   &      110.7 &   1.28e+19 & WB  \\ 
 254 &  238.172 &  18.816 & PKS 0837-12+     &  08 44 20  &  -12 03 52   &      126.8 &   4.55e+18 & WB  \\ 
 255 &  241.193 &  19.384 & PKS 0859-14-     &  08 53 02  &  -14 03 36   &      104.9 &   1.27e+18 & WB  \\ 
 256 &  243.339 &  22.044 & PKS 0859-14+     &  09 06 47  &  -14 03 37   &     -696.1 &   3.84e+17 & real? \\ 
 257 &  248.032 &  64.274 & 1130+106Y-       &  11 24 03  &   11 08 59  &     -110.2 &   7.99e+17 &   \\ 
 258 &  248.675 &  23.512 & RO2.37-          &  09 24 27  &  -16 55 42   &      104.6 &   1.43e+19 & WB  \\ 
 259 &  251.100 &  25.953 & RO2.37+          &  09 38 12  &  -16 55 41   &      103.6 &   1.68e+19 & WB  \\ 
 260 &  252.620 &  36.603 & PKS 1020-103-    &  10 13 12  &  -10 22 33   &      163.6 &   6.23e+18 & WA  \\ 
 261 &  252.777 &  22.565 & PKS 0925-203+    &  09 32 12  &  -20 21 43   &       99.3 &   4.73e+18 & WB  \\ 
 262 &  254.161 &  37.764 & PKS 1020-103     &  10 20 04  &  -10 22 33   &      160.2 &   1.42e+18 & WA  \\ 
 263 &  255.757 &  38.898 & PKS 1020-103+    &  10 26 56  &  -10 22 33   &      176.7 &   2.04e+18 & WA  \\ 
 264 &  259.800 &  26.776 & PKS 1004-217     &  10 04 25  &  -21 44 42   &      175.1 &   1.85e+18 & WA/WB \\ 
 265 &  261.171 &  27.806 & PKS 1004-217+    &  10 11 17  &  -21 44 43   &      157.4 &   3.19e+18 & WA/WB \\ 
 266 &  265.661 &  22.691 & PKS 1011-282     &  10 11 12  &  -28 16 30   &      222.4 &   1.69e+19 & WD?  \\ 
 267 &  265.661 &  22.691 & PKS 1011-282     &  10 11 12  &  -28 16 30   &      275.9 &   5.97e+17 & WD?  \\ 
 268 &  266.685 &  18.527 & PKS 1009-321-    &  10 02 49  &  -32 08 45   &      172.2 &   3.63e+18 & WD?  \\ 
 269 &  266.685 &  18.527 & PKS 1009-321-    &  10 02 49  &  -32 08 45   &      212.8 &   4.40e+19 & WD?  \\ 
 270 &  266.975 &  23.602 & PKS 1011-282+    &  10 18 04  &  -28 16 31   &      122.6 &   3.46e+19 & WB?/WD?  \\ 
 271 &  266.975 &  23.602 & PKS 1011-282+    &  10 18 04  &  -28 16 31   &      222.1 &   1.90e+18 & WD?  \\ 
 272 &  267.901 &  19.417 & PKS 1009-321     &  10 09 42  &  -32 08 45   &      202.9 &   2.43e+19 & WD?  \\ 
 273 &  269.578 &  24.021 & PKS 1034-29-     &  10 28 03  &  -29 18 25   &      152.1 &   1.10e+19 & WD?  \\ 
 274 &  269.578 &  24.021 & PKS 1034-29-     &  10 28 03  &  -29 18 25   &      228.6 &   6.05e+18 & WD?  \\ 
 275 &  270.951 &  24.847 & PKS 1034-29      &  10 34 56  &  -29 18 24   &      126.0 &   8.51e+18 & WD  \\ 
 276 &  271.514 &  26.558 & IRAS 1047-28-    &  10 41 03  &  -28 07 44   &      132.7 &   2.24e+18 & WD  \\ 
 277 &  271.760 &  27.569 & IRAS 1051-27-    &  10 44 17  &  -27 22 52   &      127.6 &   2.00e+18 & WD  \\ 
 278 &  271.760 &  27.569 & IRAS 1051-27-    &  10 44 17  &  -27 22 52   &      164.4 &   6.50e+18 & WD?  \\ 
 279 &  272.356 &  25.639 & PKS 1034-29+     &  10 41 48  &  -29 18 26   &      118.2 &   9.17e+18 & WD  \\ 
 280 &  272.356 &  25.639 & PKS 1034-29+     &  10 41 48  &  -29 18 26   &      181.5 &   4.38e+18 & WD?  \\ 
 281 &  272.971 &  27.338 & IRAS 1047-28     &  10 47 55  &  -28 07 44   &      147.6 &   2.09e+18 & WD?  \\ 
 282 &  273.230 &  42.903 & PKS 1127-14-     &  11 20 43  &  -14 32 52   &      128.2 &   2.58e+18 & WA/W?  \\ 
 283 &  273.248 &  28.343 & IRAS 1051-27     &  10 51 09  &  -27 22 53   &       97.9 &   2.84e+18 & WD  \\ 
 284 &  273.248 &  28.343 & IRAS 1051-27     &  10 51 09  &  -27 22 53   &      144.7 &   4.80e+18 & WD?  \\ 
 285 &  274.770 &  29.082 & IRAS 1051-27+    &  10 58 01  &  -27 22 52   &       92.2 &   5.32e+18 & WD  \\ 
 286 &  274.770 &  29.082 & IRAS 1051-27+    &  10 58 01  &  -27 22 52   &      129.5 &   4.52e+18 & WD  \\ 
 287 &  276.699 &  24.107 & PKS 1101-325-    &  10 54 16  &  -32 35 01   &      145.2 &   9.38e+18 & WD  \\ 
 288 &  276.699 &  24.107 & PKS 1101-325-    &  10 54 16  &  -32 35 01   &      192.1 &   2.50e+18 & WD?  \\ 
 289 &  278.115 &  24.765 & PKS 1101-325     &  11 01 08  &  -32 35 03   &      115.7 &   1.66e+19 & WD  \\ 
 290 &  278.732 & -83.709 & 0107-3310-       &  01 01 20  &  -33 06 04   &     -145.4 &   3.42e+18 & MS  \\ 
 291 &  279.557 &  25.390 & PKS 1101-325+    &  11 08 04  &  -32 35 02   &      124.8 &   7.68e+18 & WD  \\ 
 292 &  279.557 &  25.390 & PKS 1101-325+    &  11 08 04  &  -32 35 02   &      175.8 &   6.36e+17 & WD?  \\ 
 293 &  279.807 &  33.917 & PKS 1117-248+    &  11 24 33  &  -24 51 40   &      145.8 &   1.24e+18 & WD?  \\ 
 294 &  284.624 &  40.788 & J 08.06-         &  11 50 15  &  -19 42 41   &      115.4 &   9.00e+17 & WD?  \\ 
 295 &  286.091 &  60.461 & PKS 1216-010     &  12 16 01  &  -01 03 14   &      143.3 &   9.89e+17 &   \\ 
 296 &  292.951 &  21.655 & PKS 1207-399-    &  12 00 07  &  -39 59 29   &      116.3 &   7.08e+18 & WD  \\ 
 297 &  292.951 &  21.655 & PKS 1207-399-    &  12 00 07  &  -39 59 29   &      188.1 &   8.56e+17 & WD?  \\ 
 298 &  292.951 &  21.655 & PKS 1207-399-    &  12 00 07  &  -39 59 29   &      215.6 &   1.01e+18 & WD?  \\ 
 299 &  293.910 &  72.201 & Q 1230+0947+     &  12 37 46  &   09 47 57  &      230.6 &   1.36e+18 &   \\ 
 300 &  295.744 &  22.115 & PKS 1207-399+    &  12 13 52  &  -39 59 28   &      101.5 &   5.74e+18 & WD  \\ 
 301 &  322.227 &  20.923 & PKS 1421-38      &  14 21 12  &  -38 13 11   &      119.0 &   1.07e+18 &   \\ 
 302 &  322.227 &  20.923 & PKS 1421-38      &  14 21 12  &  -38 13 11   &      169.2 &   9.31e+18 &   \\ 
 303 &  327.910 &  32.954 & M16.11+          &  14 20 57  &  -25 10 19   &     -153.7 &   3.91e+18 & L?  \\ 
 304 &  329.480 &  18.299 & PKS 1451-375+    &  14 58 10  &  -37 35 22   &      109.6 &   3.69e+18 &   \\ 
 305 &  331.514 &  35.184 & PKS 1435-218-    &  14 28 26  &  -21 51 55   &      -91.8 &   2.63e+18 & L?  \\ 
 306 &  333.228 &  34.436 & PKS 1435-218     &  14 35 18  &  -21 51 55   &      -97.1 &   6.94e+17 & L?  \\ 
 307 &  357.052 & -77.414 & PKS 2352-342+    &  23 59 43  &  -34 14 37   &      118.5 &   2.71e+18 & MS?  \\ 
 308 &  359.941 & -76.156 & PKS 2352-342     &  23 52 50  &  -34 14 37   &      116.0 &   1.19e+18 & MS?  \\ 
 309 &  359.941 & -76.156 & PKS 2352-342     &  23 52 50  &  -34 14 37   &      172.3 &   2.04e+18 & MS?  \\ 

\enddata

\tablecomments{Units of right ascension are hours, minutes, and
seconds, and units of declination are degrees, arcminutes, and
arcseconds. Values of $N_{HI}$ refer to the entire Gaussian 
even if part of it lies at $|V_{LSR}| < 100$ km s$^{-1}$.}

\end{deluxetable}

\vfill \eject

%%
%%  new Table5
%%  9 April 2001, updated 23 April
%%  5 December 2001 slight reformat
%

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{High-velocity Gaussian Components}
\tablehead{
\colhead{$N_{HI}$ range $(10^{18})$} & \colhead{Numb.\tablenotemark{a}}
 & \colhead{Percent\tablenotemark{b}}
& \colhead{$\Sigma N_{HI}\ (10^{20})$ \tablenotemark{c}} 
& \colhead{\% Total $N_{HI}$\tablenotemark{d}} \\
\colhead{(1)} &\colhead{(2)} &\colhead{(3)} &\colhead{(4)} &\colhead{(5)}
} 
\startdata
 0-1	&     42&   14	& 0.3 & 1.0 \\
 1-2	&     64&   21	& 0.9 & 2.9 \\
 2-3	&     34&   11	& 0.8 & 2.5 \\
 3-4	&     23&    7	& 0.8 & 2.5 \\
 4-5	&     17&    5	& 0.8 & 2.3 \\
 5-6	&     10&    3	& 0.5 & 1.7 \\
 6-8	&     16&    5	& 1.1 & 3.3 \\
 8-10	&     17&   5	& 1.5 & 4.5 \\
 10-15	&     22&   7	& 2.6 & 8.0 \\
 15-20	&     18&   6	& 3.0 & 9.3 \\
 20-30	&     16&   5	& 3.9 & 11.9 \\
 30-40	&     10&   3	& 3.6 & 10.9 \\
 40-50	&     5	&   2	& 2.1 & 6.5 \\
 50-75	&     10&   3	& 6.1 & 18.9 \\
 $>75$	&     5	&   2	& 4.5 & 14.2 \\
\enddata
\tablenotetext{a}{The number of detected high-velocity \hi\ lines in 
the particular $N_{HI}$ range.}
\tablenotetext{b}{The percentage of the total number of lines in the
particular $N_{HI}$ range.}
\tablenotetext{c}{The sum of the  \hi\ column density of all lines in the
given range of $N_{HI}$.}
\tablenotetext{d}{The percentage of the total observed N$_H$ contributed
by lines in this range of $N_{HI}$.}
\end{deluxetable}

\vfill \eject

%%  new Table 6 for hvc paper
%%
%%  09 April 2001, 
%%  29 November 2001, added the footnote
%%
\begin{deluxetable}{ccc}
\tablecolumns{3}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Average Velocity of  HI Lines}
\tablehead{
\colhead{Ref. Frame} & $<V_{em}>$ &
\colhead{$<V_{pk}>$ }  \\
\colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} \\
} 
\startdata
LSR & $-109\pm 120$ & $-118\pm 165$ \\
Gal Center & $-4 \pm 96 $ & $ -52 \pm 117$ \\
Local Group & $+15 \pm 106$ & $ -40\pm 121$ \\
\enddata

\tablecomments{The quantity 
$<V_{em}>$ is the average velocity weighted by the 
amount of emission at each velocity, i.e. by the value of $N_{HI}$.
The quantity  $<V_{pk}>$ is the average velocity of the line peaks, 
 regardless of their strength.}

\end{deluxetable}
\clearpage

%%  new Table 7 for hvc paper
%%  version 9 April 2001
%% revised 10 Dec 2001 to add complexes
\begin{deluxetable}{lrcccl}
\tablecolumns{6}
\tablenum{7}
\tablewidth{0pt}
\tablecaption{Angular Structure in Low-$N_{HI}$ Lines}
\tablehead{
\colhead{Source} & \colhead{$\ell$} &
\colhead{V$_{LSR}$} &
\colhead{$N_{HI}$($-$, S, +)}
& \colhead{$\Delta \theta$}
& \colhead{Complex}  \\
\colhead{} & \colhead{$(\deg)$} & \colhead{(km s$^{-1}$)} &
\colhead{ ($10^{18}$ cm$^{-2}$)} & \colhead{(deg)} 
} 
\startdata
MC1750+17 & 42 & $-120$ & 1.7, 9.0, 5.0 & 1.6 & C\\
4C 50.43  & 77 & $-130$ & 1.5, 6.8, 16.7 & 1.1 & C \\
PKS 2254+074 & 80 & $-330$ & 2.3, 8.3, 1.0 & 1.7 & MS \\
Mrk 205 & 124 & $-206$ & 2.8,  11.6,  0.7 & 0.9 & C \\
PG 1700+518 & 79 & $-170$ & 1.4, 1.3, 1.6 & 1.1 & C \\
B2 0051+29 & 122 & $-335$ & 1.2,  1.5,  2.0 & 1.5 & Wr  \\
MS03574+104 & 178 & $-240$ & 0.4,  3.4, 3.2 & 1.7 & ACVHV\\
PKS 1020-103 & 254 & $+160$ & 6.2,  1.4,  2.0 & 1.7 & WA \\
\enddata
\end{deluxetable}

\vfill \eject

%%  new Table 8 for hvc paper
%%  9 april 2001
%%  slightly reformated 4 Dec 2001
\begin{deluxetable}{lc}
\tablecolumns{2}
\tablenum{8}
\tablewidth{0pt}
\tablecaption{Angular Structure in Triples}
\tablehead{
\colhead{Detections} & \colhead{Percent}
} 
\startdata
All Positions & 26 \\
Two Adjacent  & 16 \\
Edge Only & 49 \\
Center Only & 7 \\
All but Center & 2 \\
\enddata
\end{deluxetable}

\vfill \eject

%% new Table 9  09 April 2001
%% revised 29 November to include the complex identification
\begin{deluxetable}{lrrrrl}
\tablecolumns{6}
\tablenum{9}
\tablewidth{0pt}
\tablecaption{Triples with \hi\  only at the Central Position}
\tablehead{
\colhead{Object} & \colhead{$\ell$} & \colhead{$b$} &
\colhead{V$_{LSR}$ } & \colhead{$N_{HI}$} & 
\colhead{Complex} \\
\colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km s$^{-1}$)} & 
\colhead{($10^{18}$)} \\ 
} 
\startdata 
PKS 2352-342      &   $359.941$ &  $-76.156$ &  172.3 &    2.0 & MS? \\
 UM 186            &    92.211 &  -60.618 & -312.5 &    1.5 & MS  \\
 PKS 1216-010      &   286.091 &   60.461 &  143.3 &    1.0   \\
 UM 301            &   128.892 &  -60.382 & -239.6 &    8.4   \\
 RXJ 21397+02      &    58.087 &  -35.006 & -223.1 &    0.5 & GCN  \\
 PKS 2254+074      &    80.425 &  -45.521 & -269.2 &    0.6 & MS  \\
 OT 081            &    34.920 &   17.646 & -112.8 &   13.5 & C  \\
 4C 09.72          &    86.450 &  -45.521 & -351.0 &    0.9 & MS \\
 PKS 0003+15       &   107.318 &  -45.325 & -326.9 &    1.0 & MS* \\
 Ton 34            &   202.957 &   56.507 &   98.9 &    1.8 &  \\
 B2 0051+29        &   123.532 &  -33.450 & -291.4 &    0.4 & Wr  \\
 B2 0051+29        &   123.532 &  -33.450 & -163.0 &    0.7 &  \\
\enddata
\end{deluxetable}
